Color--Luminosity Relations for the Resolved Hot Stellar Populations in the Centers of M 31 and M 32

We present Faint Object Camera (FOC) ultraviolet images of the central 14x14'' of Messier 31 and Messier 32. The hot stellar population detected in the composite UV spectra of these nearby galaxies is partially resolved into individual stars, and their individual colors and apparent magnitudes are measured. We detect 433 stars in M 31 and 138 stars in M 32, down to detection limits of m_F275W = 25.5 mag and m_F175W = 24.5 mag. We investigate the luminosity functions of the sources, their spatial distribution, their color-magnitude diagrams, and their total integrated far-UV flux. Although M 32 has a weaker UV upturn than M 31, the luminosity functions and color-magnitude diagrams of M 31 and M 32 are surprisingly similar, and are inconsistent with a majority contribution from any of the following: PAGB stars more massive than 0.56 Msun, main sequence stars, or blue stragglers. Both the the luminosity functions and color-magnitude diagrams are consistent with a dominant population of stars that have evolved from the extreme horizontal branch (EHB) along tracks with masses between 0.47 and 0.53 Msun. These stars are well below the detection limits of our images while on the zero-age EHB, but become detectable while in the more luminous (but shorter) AGB-Manque' and post-early asymptotic giant branch (PEAGB) phases. The FOC observations require that only a only a very small fraction of the main sequence population (2% in M 31 and 0.5% in M 32) in these two galaxies evolve though the EHB and post-EHB phases, with the remainder evolving through bright PAGB evolution that is so rapid that few if any stars are expected in the small field of view covered by the FOC.

==> (inline-0) <==
\begin{tabular}{|l||r|r||r|r|}
\tableline \tableline
& \multicolumn{2}{c||} {M~31} & \multicolumn{2}{c|}{M~32} \\
\tableline
R.A.$_{2000}$ & \multicolumn{2}{c||} {$0^h42^m44.74^s$} &  \multicolumn{2}{c|}{$0^h42^m41.53^s$} \\
Dec.$_{2000}$ & \multicolumn{2}{c||} {$41^\circ 16\arcmin 8.04 \arcsec$} &  \multicolumn{2}{c|}{$40^\circ 51\arcmin 51.82\arcsec$} \\
$D$ (kpc) & \multicolumn{2}{c||} {770} &  \multicolumn{2}{c|}{770} \\
$E(B-V)$\tablenotemark{a} (mag) & \multicolumn{2}{c||} {0.11} & \multicolumn{2}{c|}{0.11} \\
$m_{1550}-V$\tablenotemark{b} (mag)& \multicolumn{2}{c||}{3.51} & \multicolumn{2}{c|}{4.50} \\
\tableline
\tableline
& F175W & F275W & F175W & F275W \\
\tableline
EXPTIME (sec) & 19773 & 8390 & 16179 & 8990 \\
$m_o$\tablenotemark{c} & 19.43 & 21.47 & 19.43 & 21.47 \\
PHOTFLAM\tablenotemark{d} & 6.12$\times10^{-17}$ & 9.38$\times10^{-18}$ & 6.12$\times10^{-17}$ & 9.38$\times10^{-18}$ \\
Pivotal $\lambda$ (\.{A}) & 1990 & 2800 & 1980 & 2800 \\
Band width (\.{A}) & 386 & 323 & 386 & 323 \\
PSF FWHM\tablenotemark{e} (pixel) & 4.6 & 4.0 & 4.3 & 3.9 \\
\tableline 
\end{tabular}
\begin{deluxetable}{llllll}
\tablewidth{5in}
\tablecaption{M 31 Source Catalog\label{tabm31cat}}

\tablehead{
\colhead{RA} & 
\colhead{Dec} & 
\colhead{$m_{F175W}$} & 
\colhead{error} & 
\colhead{$m_{F275W}$} & 
\colhead{error} \\
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)}
}
\tablecolumns{6}
\startdata

0$^h$42$^m$44.041$^s$ & 41$^{\circ}$16$\arcmin$02.71$\arcsec$ & 24.18 & 0.18 & 23.98 & 0.06\nl
0$^h$42$^m$44.076$^s$ & 41$^{\circ}$16$\arcmin$05.70$\arcsec$ & 22.29 & 0.07 & 22.60 & 0.03\nl
0$^h$42$^m$44.081$^s$ & 41$^{\circ}$16$\arcmin$04.91$\arcsec$ & 24.25 & 0.19 & 25.09 & 0.15\nl
0$^h$42$^m$44.083$^s$ & 41$^{\circ}$16$\arcmin$04.22$\arcsec$ & 22.09 & 0.04 & 22.57 & 0.03\nl
0$^h$42$^m$44.087$^s$ & 41$^{\circ}$16$\arcmin$03.50$\arcsec$ & 23.17: & 0.07 & 23.72 & 0.05\nl
0$^h$42$^m$44.091$^s$ & 41$^{\circ}$16$\arcmin$06.97$\arcsec$ & 24.48 & 0.47 & 25.09 & 0.27\nl
0$^h$42$^m$44.095$^s$ & 41$^{\circ}$16$\arcmin$04.39$\arcsec$ & 24.48: & 0.18 & 25.07 & 0.14\nl
0$^h$42$^m$44.096$^s$ & 41$^{\circ}$16$\arcmin$05.78$\arcsec$ & 24.08 & 0.18 & 24.97 & 0.14\nl
0$^h$42$^m$44.098$^s$ & 41$^{\circ}$16$\arcmin$06.30$\arcsec$ & 24.15 & 0.27 & 24.91 & 0.18\nl
0$^h$42$^m$44.105$^s$ & 41$^{\circ}$16$\arcmin$07.04$\arcsec$ & 24.35: & 0.39 & 24.41 & 0.14\nl
0$^h$42$^m$44.109$^s$ & 41$^{\circ}$16$\arcmin$07.81$\arcsec$ & 24.02 & 0.35 & 25.44: & 0.62\nl
0$^h$42$^m$44.110$^s$ & 41$^{\circ}$16$\arcmin$07.07$\arcsec$ & 24.39 & 0.38 & 25.49: & 0.33\nl
0$^h$42$^m$44.111$^s$ & 41$^{\circ}$16$\arcmin$07.92$\arcsec$ & 24.04 & 0.36 & 25.26: & 0.55\nl
0$^h$42$^m$44.111$^s$ & 41$^{\circ}$16$\arcmin$02.82$\arcsec$ & 23.99 & 0.12 & 24.34 & 0.07\nl
0$^h$42$^m$44.112$^s$ & 41$^{\circ}$16$\arcmin$08.33$\arcsec$ & 24.47: & 0.55 & 24.18 & 0.24\nl
0$^h$42$^m$44.117$^s$ & 41$^{\circ}$16$\arcmin$06.84$\arcsec$ & 24.23 & 0.22 & 25.24 & 0.21\nl
0$^h$42$^m$44.118$^s$ & 41$^{\circ}$16$\arcmin$03.63$\arcsec$ & 24.28: & 0.17 & 25.03 & 0.13\nl
0$^h$42$^m$44.126$^s$ & 41$^{\circ}$16$\arcmin$06.38$\arcsec$ & 24.30 & 0.18 & 24.67: & 0.11\nl
0$^h$42$^m$44.128$^s$ & 41$^{\circ}$16$\arcmin$08.21$\arcsec$ & 23.73 & 0.29 & 25.23: & 0.53\nl
0$^h$42$^m$44.131$^s$ & 41$^{\circ}$16$\arcmin$06.35$\arcsec$ & 24.07 & 0.14 & 24.31 & 0.09\nl
0$^h$42$^m$44.132$^s$ & 41$^{\circ}$16$\arcmin$08.17$\arcsec$ & 23.92 & 0.32 & 25.07: & 0.38\nl
0$^h$42$^m$44.142$^s$ & 41$^{\circ}$16$\arcmin$07.98$\arcsec$ & 24.35: & 0.38 & 25.06 & 0.29\nl
0$^h$42$^m$44.142$^s$ & 41$^{\circ}$16$\arcmin$05.45$\arcsec$ & 23.59 & 0.10 & 24.05 & 0.07\nl
0$^h$42$^m$44.142$^s$ & 41$^{\circ}$16$\arcmin$04.31$\arcsec$ & 23.97: & 0.13 & 24.78 & 0.10\nl
0$^h$42$^m$44.148$^s$ & 41$^{\circ}$16$\arcmin$04.07$\arcsec$ & 24.46 & 0.18 & 24.60 & 0.09\nl
0$^h$42$^m$44.149$^s$ & 41$^{\circ}$16$\arcmin$07.63$\arcsec$ & 23.27 & 0.09 & 23.79: & 0.07\nl
0$^h$42$^m$44.149$^s$ & 41$^{\circ}$16$\arcmin$07.70$\arcsec$ & 22.79 & 0.07 & 22.86 & 0.04\nl
0$^h$42$^m$44.151$^s$ & 41$^{\circ}$16$\arcmin$04.36$\arcsec$ & 23.22 & 0.08 & 23.37 & 0.04\nl
0$^h$42$^m$44.153$^s$ & 41$^{\circ}$16$\arcmin$07.62$\arcsec$ & 23.48 & 0.11 & 23.97 & 0.08\nl
0$^h$42$^m$44.153$^s$ & 41$^{\circ}$16$\arcmin$10.10$\arcsec$ & 24.36 & 0.43 & 25.40: & 0.52\nl
0$^h$42$^m$44.154$^s$ & 41$^{\circ}$16$\arcmin$03.59$\arcsec$ & 22.10 & 0.04 & 22.52 & 0.03\nl
0$^h$42$^m$44.154$^s$ & 41$^{\circ}$16$\arcmin$06.49$\arcsec$ & 23.19 & 0.08 & 23.38 & 0.04\nl
0$^h$42$^m$44.158$^s$ & 41$^{\circ}$16$\arcmin$04.41$\arcsec$ & 23.72 & 0.10 & 24.67 & 0.09\nl
0$^h$42$^m$44.171$^s$ & 41$^{\circ}$16$\arcmin$06.76$\arcsec$ & 23.40 & 0.09 & 23.54 & 0.05\nl
0$^h$42$^m$44.177$^s$ & 41$^{\circ}$16$\arcmin$10.83$\arcsec$ & 22.67 & 0.08 & 22.91 & 0.04\nl
0$^h$42$^m$44.181$^s$ & 41$^{\circ}$16$\arcmin$07.13$\arcsec$ & 24.18: & 0.16 & 24.76 & 0.14\nl
0$^h$42$^m$44.181$^s$ & 41$^{\circ}$16$\arcmin$11.23$\arcsec$ & 24.30 & 0.36 & 24.79 & 0.16\nl
0$^h$42$^m$44.183$^s$ & 41$^{\circ}$16$\arcmin$07.00$\arcsec$ & 24.23: & 0.17 & 24.81 & 0.14\nl
0$^h$42$^m$44.197$^s$ & 41$^{\circ}$16$\arcmin$11.24$\arcsec$ & 24.33 & 0.28 & 25.44 & 0.22\nl
0$^h$42$^m$44.202$^s$ & 41$^{\circ}$16$\arcmin$11.90$\arcsec$ & 24.32 & 0.30 & 25.03 & 0.17\nl
0$^h$42$^m$44.203$^s$ & 41$^{\circ}$16$\arcmin$05.29$\arcsec$ & 24.50 & 0.17 & 24.86 & 0.11\nl
0$^h$42$^m$44.204$^s$ & 41$^{\circ}$16$\arcmin$06.38$\arcsec$ & 22.32 & 0.04 & 22.55 & 0.03\nl
0$^h$42$^m$44.206$^s$ & 41$^{\circ}$16$\arcmin$02.40$\arcsec$ & 24.00 & 0.12 & 24.40 & 0.08\nl
0$^h$42$^m$44.206$^s$ & 41$^{\circ}$16$\arcmin$12.74$\arcsec$ & 24.46: & 0.39 & 24.64 & 0.13\nl
0$^h$42$^m$44.210$^s$ & 41$^{\circ}$16$\arcmin$12.73$\arcsec$ & 24.22 & 0.27 & 25.05: & 0.17\nl
0$^h$42$^m$44.215$^s$ & 41$^{\circ}$16$\arcmin$05.77$\arcsec$ & 23.42 & 0.08 & 23.45 & 0.04\nl
0$^h$42$^m$44.218$^s$ & 41$^{\circ}$16$\arcmin$06.81$\arcsec$ & 24.01 & 0.13 & 24.39 & 0.09\nl
0$^h$42$^m$44.222$^s$ & 41$^{\circ}$16$\arcmin$07.21$\arcsec$ & 23.50 & 0.10 & 23.67 & 0.06\nl
0$^h$42$^m$44.222$^s$ & 41$^{\circ}$16$\arcmin$12.47$\arcsec$ & 24.37 & 0.21 & 24.15 & 0.07\nl
0$^h$42$^m$44.223$^s$ & 41$^{\circ}$16$\arcmin$07.38$\arcsec$ & 23.92 & 0.14 & 23.95 & 0.09\nl
0$^h$42$^m$44.224$^s$ & 41$^{\circ}$16$\arcmin$03.60$\arcsec$ & 24.24: & 0.15 & 24.33 & 0.07\nl
0$^h$42$^m$44.224$^s$ & 41$^{\circ}$16$\arcmin$05.24$\arcsec$ & 24.34: & 0.16 & 24.22 & 0.07\nl
0$^h$42$^m$44.225$^s$ & 41$^{\circ}$16$\arcmin$14.75$\arcsec$ & 23.07 & 0.12 & 23.54: & 0.06\nl
0$^h$42$^m$44.229$^s$ & 41$^{\circ}$16$\arcmin$10.46$\arcsec$ & 23.39 & 0.10 & 23.33 & 0.05\nl
0$^h$42$^m$44.230$^s$ & 41$^{\circ}$16$\arcmin$06.68$\arcsec$ & 23.08 & 0.07 & 23.55 & 0.05\nl
0$^h$42$^m$44.231$^s$ & 41$^{\circ}$16$\arcmin$03.02$\arcsec$ & 24.38: & 0.18 & 24.61 & 0.09\nl
0$^h$42$^m$44.231$^s$ & 41$^{\circ}$16$\arcmin$10.96$\arcsec$ & 24.31 & 0.17 & 24.71 & 0.11\nl
0$^h$42$^m$44.231$^s$ & 41$^{\circ}$16$\arcmin$03.27$\arcsec$ & 23.51 & 0.09 & 23.65 & 0.05\nl
0$^h$42$^m$44.235$^s$ & 41$^{\circ}$16$\arcmin$05.90$\arcsec$ & 24.43: & 0.17 & 24.78 & 0.11\nl
0$^h$42$^m$44.239$^s$ & 41$^{\circ}$16$\arcmin$03.06$\arcsec$ & 22.64 & 0.05 & 23.16 & 0.04\nl
0$^h$42$^m$44.240$^s$ & 41$^{\circ}$16$\arcmin$03.31$\arcsec$ & 21.94 & 0.04 & 22.59 & 0.03\nl
0$^h$42$^m$44.242$^s$ & 41$^{\circ}$16$\arcmin$14.86$\arcsec$ & 24.25 & 0.30 & 24.71 & 0.17\nl
0$^h$42$^m$44.242$^s$ & 41$^{\circ}$16$\arcmin$03.42$\arcsec$ & 24.48 & 0.18 & 25.22: & 0.13\nl
0$^h$42$^m$44.244$^s$ & 41$^{\circ}$16$\arcmin$03.35$\arcsec$ & 22.79: & 0.06 & 23.93 & 0.06\nl
0$^h$42$^m$44.244$^s$ & 41$^{\circ}$16$\arcmin$13.79$\arcsec$ & 24.25 & 0.20 & 24.97 & 0.12\nl
0$^h$42$^m$44.248$^s$ & 41$^{\circ}$16$\arcmin$07.33$\arcsec$ & 23.82: & 0.12 & 24.63 & 0.14\nl
0$^h$42$^m$44.250$^s$ & 41$^{\circ}$16$\arcmin$05.82$\arcsec$ & 23.91 & 0.12 & 24.19 & 0.07\nl
0$^h$42$^m$44.258$^s$ & 41$^{\circ}$16$\arcmin$04.74$\arcsec$ & 23.62 & 0.09 & 23.90 & 0.06\nl
0$^h$42$^m$44.267$^s$ & 41$^{\circ}$16$\arcmin$06.68$\arcsec$ & 22.06 & 0.04 & 22.23 & 0.02\nl
0$^h$42$^m$44.267$^s$ & 41$^{\circ}$16$\arcmin$11.72$\arcsec$ & 24.21: & 0.14 & 24.04 & 0.06\nl
0$^h$42$^m$44.273$^s$ & 41$^{\circ}$16$\arcmin$06.94$\arcsec$ & 23.98 & 0.13 & 24.13 & 0.08\nl
0$^h$42$^m$44.276$^s$ & 41$^{\circ}$16$\arcmin$07.00$\arcsec$ & 24.34: & 0.17 & 24.50 & 0.10\nl
0$^h$42$^m$44.287$^s$ & 41$^{\circ}$16$\arcmin$05.12$\arcsec$ & 23.77 & 0.11 & 24.39 & 0.08\nl
0$^h$42$^m$44.294$^s$ & 41$^{\circ}$16$\arcmin$06.76$\arcsec$ & 24.33 & 0.17 & 24.88 & 0.13\nl
0$^h$42$^m$44.298$^s$ & 41$^{\circ}$16$\arcmin$12.54$\arcsec$ & 23.64 & 0.10 & 23.24 & 0.04\nl
0$^h$42$^m$44.302$^s$ & 41$^{\circ}$16$\arcmin$10.82$\arcsec$ & 22.66 & 0.05 & 22.40 & 0.03\nl
0$^h$42$^m$44.303$^s$ & 41$^{\circ}$16$\arcmin$07.14$\arcsec$ & 24.21 & 0.15 & 24.95: & 0.14\nl
0$^h$42$^m$44.306$^s$ & 41$^{\circ}$16$\arcmin$13.96$\arcsec$ & 24.45: & 0.17 & 25.14 & 0.12\nl
0$^h$42$^m$44.306$^s$ & 41$^{\circ}$16$\arcmin$13.15$\arcsec$ & 24.42 & 0.16 & 25.11: & 0.12\nl
0$^h$42$^m$44.307$^s$ & 41$^{\circ}$16$\arcmin$06.00$\arcsec$ & 21.37 & 0.03 & 21.65 & 0.02\nl
0$^h$42$^m$44.310$^s$ & 41$^{\circ}$16$\arcmin$12.11$\arcsec$ & 23.09 & 0.07 & 24.06 & 0.06\nl
0$^h$42$^m$44.312$^s$ & 41$^{\circ}$16$\arcmin$12.45$\arcsec$ & 24.21 & 0.14 & 24.55 & 0.09\nl
0$^h$42$^m$44.313$^s$ & 41$^{\circ}$16$\arcmin$10.55$\arcsec$ & 24.32 & 0.17 & 25.11 & 0.17\nl
0$^h$42$^m$44.320$^s$ & 41$^{\circ}$16$\arcmin$05.29$\arcsec$ & 22.01 & 0.04 & 22.07 & 0.02\nl
0$^h$42$^m$44.321$^s$ & 41$^{\circ}$16$\arcmin$06.01$\arcsec$ & 23.09 & 0.07 & 23.99 & 0.06\nl
0$^h$42$^m$44.323$^s$ & 41$^{\circ}$16$\arcmin$06.05$\arcsec$ & 23.13 & 0.07 & 23.73 & 0.05\nl
0$^h$42$^m$44.324$^s$ & 41$^{\circ}$16$\arcmin$06.75$\arcsec$ & 23.32 & 0.08 & 23.64 & 0.05\nl
0$^h$42$^m$44.325$^s$ & 41$^{\circ}$16$\arcmin$10.83$\arcsec$ & 23.95 & 0.12 & 24.71 & 0.11\nl
0$^h$42$^m$44.327$^s$ & 41$^{\circ}$16$\arcmin$04.59$\arcsec$ & 24.45: & 0.17 & 24.50 & 0.09\nl
0$^h$42$^m$44.327$^s$ & 41$^{\circ}$16$\arcmin$10.54$\arcsec$ & 24.42 & 0.18 & 24.62 & 0.11\nl
0$^h$42$^m$44.329$^s$ & 41$^{\circ}$16$\arcmin$16.00$\arcsec$ & 23.75: & 0.15 & 23.84 & 0.06\nl
0$^h$42$^m$44.331$^s$ & 41$^{\circ}$16$\arcmin$04.99$\arcsec$ & 24.37 & 0.17 & 25.39 & 0.17\nl
0$^h$42$^m$44.331$^s$ & 41$^{\circ}$16$\arcmin$04.14$\arcsec$ & 21.21 & 0.02 & 21.76 & 0.02\nl
0$^h$42$^m$44.333$^s$ & 41$^{\circ}$16$\arcmin$11.49$\arcsec$ & 23.47 & 0.08 & 24.12 & 0.07\nl
0$^h$42$^m$44.334$^s$ & 41$^{\circ}$16$\arcmin$05.15$\arcsec$ & 23.52 & 0.09 & 24.08 & 0.07\nl
0$^h$42$^m$44.337$^s$ & 41$^{\circ}$16$\arcmin$12.18$\arcsec$ & 23.74 & 0.10 & 24.53 & 0.09\nl
0$^h$42$^m$44.344$^s$ & 41$^{\circ}$16$\arcmin$07.70$\arcsec$ & 21.90 & 0.04 & 22.45 & 0.03\nl
0$^h$42$^m$44.344$^s$ & 41$^{\circ}$16$\arcmin$10.10$\arcsec$ & 23.43 & 0.09 & 24.22 & 0.10\nl
0$^h$42$^m$44.352$^s$ & 41$^{\circ}$16$\arcmin$06.09$\arcsec$ & 24.48 & 0.18 & 25.41 & 0.19\nl
0$^h$42$^m$44.362$^s$ & 41$^{\circ}$16$\arcmin$07.20$\arcsec$ & 24.50 & 0.19 & 24.87 & 0.13\nl
0$^h$42$^m$44.364$^s$ & 41$^{\circ}$16$\arcmin$06.37$\arcsec$ & 23.66 & 0.10 & 24.04 & 0.07\nl
0$^h$42$^m$44.364$^s$ & 41$^{\circ}$16$\arcmin$03.33$\arcsec$ & 23.69 & 0.10 & 24.16 & 0.06\nl
0$^h$42$^m$44.365$^s$ & 41$^{\circ}$16$\arcmin$05.38$\arcsec$ & 22.24 & 0.04 & 23.15 & 0.04\nl
0$^h$42$^m$44.366$^s$ & 41$^{\circ}$16$\arcmin$06.85$\arcsec$ & 23.50 & 0.09 & 23.70 & 0.06\nl
0$^h$42$^m$44.367$^s$ & 41$^{\circ}$16$\arcmin$06.24$\arcsec$ & 24.13 & 0.14 & 24.78 & 0.12\nl
0$^h$42$^m$44.367$^s$ & 41$^{\circ}$16$\arcmin$14.56$\arcsec$ & 24.06: & 0.13 & 24.54 & 0.15\nl
0$^h$42$^m$44.368$^s$ & 41$^{\circ}$16$\arcmin$02.25$\arcsec$ & 23.54 & 0.09 & 24.07 & 0.06\nl
0$^h$42$^m$44.369$^s$ & 41$^{\circ}$16$\arcmin$14.74$\arcsec$ & 23.72 & 0.10 & 24.08 & 0.09\nl
0$^h$42$^m$44.372$^s$ & 41$^{\circ}$16$\arcmin$15.13$\arcsec$ & 24.35: & 0.16 & 24.74 & 0.10\nl
0$^h$42$^m$44.372$^s$ & 41$^{\circ}$16$\arcmin$06.99$\arcsec$ & 23.66 & 0.10 & 23.90 & 0.06\nl
0$^h$42$^m$44.373$^s$ & 41$^{\circ}$16$\arcmin$10.12$\arcsec$ & 23.40 & 0.09 & 23.22 & 0.04\nl
0$^h$42$^m$44.374$^s$ & 41$^{\circ}$16$\arcmin$06.57$\arcsec$ & 23.30 & 0.08 & 23.39 & 0.05\nl
0$^h$42$^m$44.375$^s$ & 41$^{\circ}$16$\arcmin$09.80$\arcsec$ & 24.48: & 0.21 & 24.84 & 0.18\nl
0$^h$42$^m$44.377$^s$ & 41$^{\circ}$16$\arcmin$07.31$\arcsec$ & 23.10 & 0.07 & 23.47 & 0.05\nl
0$^h$42$^m$44.378$^s$ & 41$^{\circ}$16$\arcmin$07.05$\arcsec$ & 24.45: & 0.18 & 24.48 & 0.09\nl
0$^h$42$^m$44.381$^s$ & 41$^{\circ}$16$\arcmin$11.46$\arcsec$ & 24.48: & 0.17 & 25.12 & 0.13\nl
0$^h$42$^m$44.383$^s$ & 41$^{\circ}$16$\arcmin$14.38$\arcsec$ & 24.33: & 0.16 & 24.31 & 0.13\nl
0$^h$42$^m$44.383$^s$ & 41$^{\circ}$16$\arcmin$14.78$\arcsec$ & 22.19 & 0.04 & 22.21 & 0.02\nl
0$^h$42$^m$44.386$^s$ & 41$^{\circ}$16$\arcmin$12.00$\arcsec$ & 24.01 & 0.12 & 24.55 & 0.09\nl
0$^h$42$^m$44.390$^s$ & 41$^{\circ}$16$\arcmin$04.75$\arcsec$ & 24.40 & 0.17 & 25.10 & 0.14\nl
0$^h$42$^m$44.390$^s$ & 41$^{\circ}$16$\arcmin$10.33$\arcsec$ & 24.23 & 0.15 & 23.95 & 0.07\nl
0$^h$42$^m$44.391$^s$ & 41$^{\circ}$16$\arcmin$08.12$\arcsec$ & 24.18 & 0.15 & 25.03 & 0.16\nl
0$^h$42$^m$44.391$^s$ & 41$^{\circ}$16$\arcmin$09.12$\arcsec$ & 23.52 & 0.10 & 24.25: & 0.11\nl
0$^h$42$^m$44.392$^s$ & 41$^{\circ}$16$\arcmin$05.07$\arcsec$ & 22.86 & 0.06 & 23.20 & 0.04\nl
0$^h$42$^m$44.393$^s$ & 41$^{\circ}$16$\arcmin$09.39$\arcsec$ & 24.19 & 0.17 & 24.18 & 0.10\nl
0$^h$42$^m$44.393$^s$ & 41$^{\circ}$16$\arcmin$05.75$\arcsec$ & 23.81 & 0.11 & 24.35: & 0.08\nl
0$^h$42$^m$44.393$^s$ & 41$^{\circ}$16$\arcmin$05.71$\arcsec$ & 23.77 & 0.11 & 24.01: & 0.06\nl
0$^h$42$^m$44.394$^s$ & 41$^{\circ}$16$\arcmin$09.83$\arcsec$ & 24.01 & 0.14 & 23.92 & 0.07\nl
0$^h$42$^m$44.394$^s$ & 41$^{\circ}$16$\arcmin$08.06$\arcsec$ & 24.36 & 0.17 & 25.47: & 0.22\nl
0$^h$42$^m$44.394$^s$ & 41$^{\circ}$16$\arcmin$07.29$\arcsec$ & 24.45: & 0.18 & 24.81 & 0.12\nl
0$^h$42$^m$44.394$^s$ & 41$^{\circ}$16$\arcmin$13.19$\arcsec$ & 24.43: & 0.19 & 25.37 & 0.28\nl
0$^h$42$^m$44.397$^s$ & 41$^{\circ}$16$\arcmin$05.62$\arcsec$ & 23.54 & 0.09 & 24.16 & 0.07\nl
0$^h$42$^m$44.398$^s$ & 41$^{\circ}$16$\arcmin$06.39$\arcsec$ & 23.84 & 0.12 & 24.14 & 0.07\nl
0$^h$42$^m$44.402$^s$ & 41$^{\circ}$16$\arcmin$05.54$\arcsec$ & 23.74 & 0.11 & 24.36 & 0.08\nl
0$^h$42$^m$44.402$^s$ & 41$^{\circ}$16$\arcmin$11.60$\arcsec$ & 23.65 & 0.10 & 23.33 & 0.04\nl
0$^h$42$^m$44.402$^s$ & 41$^{\circ}$16$\arcmin$09.14$\arcsec$ & 21.30 & 0.03 & 21.62 & 0.02\nl
0$^h$42$^m$44.402$^s$ & 41$^{\circ}$16$\arcmin$06.13$\arcsec$ & 24.06 & 0.14 & 24.21 & 0.08\nl
0$^h$42$^m$44.405$^s$ & 41$^{\circ}$16$\arcmin$05.66$\arcsec$ & 24.49 & 0.19 & 25.49: & 0.18\nl
0$^h$42$^m$44.415$^s$ & 41$^{\circ}$16$\arcmin$06.57$\arcsec$ & 23.75 & 0.11 & 23.88 & 0.06\nl
0$^h$42$^m$44.416$^s$ & 41$^{\circ}$16$\arcmin$04.15$\arcsec$ & 24.07: & 0.13 & 24.60 & 0.09\nl
0$^h$42$^m$44.417$^s$ & 41$^{\circ}$16$\arcmin$09.91$\arcsec$ & 24.16 & 0.15 & 24.67 & 0.12\nl
0$^h$42$^m$44.419$^s$ & 41$^{\circ}$16$\arcmin$12.04$\arcsec$ & 24.02 & 0.12 & 24.80 & 0.10\nl
0$^h$42$^m$44.420$^s$ & 41$^{\circ}$16$\arcmin$05.16$\arcsec$ & 24.46 & 0.18 & 24.98 & 0.13\nl
0$^h$42$^m$44.421$^s$ & 41$^{\circ}$16$\arcmin$05.78$\arcsec$ & 23.82 & 0.12 & 24.77 & 0.12\nl
0$^h$42$^m$44.421$^s$ & 41$^{\circ}$16$\arcmin$04.17$\arcsec$ & 23.40 & 0.08 & 24.52 & 0.08\nl
0$^h$42$^m$44.422$^s$ & 41$^{\circ}$16$\arcmin$05.73$\arcsec$ & 24.10 & 0.14 & 24.78: & 0.12\nl
0$^h$42$^m$44.422$^s$ & 41$^{\circ}$16$\arcmin$10.68$\arcsec$ & 24.47 & 0.17 & 25.07 & 0.14\nl
0$^h$42$^m$44.423$^s$ & 41$^{\circ}$16$\arcmin$06.12$\arcsec$ & 23.81 & 0.12 & 24.31 & 0.08\nl
0$^h$42$^m$44.423$^s$ & 41$^{\circ}$16$\arcmin$10.16$\arcsec$ & 23.53 & 0.09 & 24.12 & 0.08\nl
0$^h$42$^m$44.434$^s$ & 41$^{\circ}$16$\arcmin$07.24$\arcsec$ & 22.54 & 0.05 & 23.41 & 0.04\nl
0$^h$42$^m$44.434$^s$ & 41$^{\circ}$16$\arcmin$08.91$\arcsec$ & 24.20 & 0.15 & 25.13 & 0.16\nl
0$^h$42$^m$44.434$^s$ & 41$^{\circ}$16$\arcmin$04.92$\arcsec$ & 21.15 & 0.02 & 21.55 & 0.02\nl
0$^h$42$^m$44.435$^s$ & 41$^{\circ}$16$\arcmin$08.20$\arcsec$ & 24.24 & 0.15 & 25.04 & 0.14\nl
0$^h$42$^m$44.435$^s$ & 41$^{\circ}$16$\arcmin$08.39$\arcsec$ & 24.39 & 0.17 & 24.41 & 0.09\nl
0$^h$42$^m$44.440$^s$ & 41$^{\circ}$16$\arcmin$08.76$\arcsec$ & 24.40: & 0.17 & 24.73 & 0.11\nl
0$^h$42$^m$44.440$^s$ & 41$^{\circ}$16$\arcmin$10.09$\arcsec$ & 23.44: & 0.09 & 23.64 & 0.05\nl
0$^h$42$^m$44.442$^s$ & 41$^{\circ}$16$\arcmin$08.78$\arcsec$ & 24.16: & 0.14 & 24.71 & 0.11\nl
0$^h$42$^m$44.444$^s$ & 41$^{\circ}$16$\arcmin$02.67$\arcsec$ & 24.13 & 0.13 & 24.96 & 0.11\nl
0$^h$42$^m$44.444$^s$ & 41$^{\circ}$16$\arcmin$09.82$\arcsec$ & 23.29 & 0.08 & 23.69 & 0.06\nl
0$^h$42$^m$44.446$^s$ & 41$^{\circ}$16$\arcmin$06.67$\arcsec$ & 24.20 & 0.16 & 25.07 & 0.15\nl
0$^h$42$^m$44.447$^s$ & 41$^{\circ}$16$\arcmin$07.35$\arcsec$ & 23.97 & 0.13 & 24.89: & 0.12\nl
0$^h$42$^m$44.447$^s$ & 41$^{\circ}$16$\arcmin$09.21$\arcsec$ & 22.85 & 0.06 & 23.70 & 0.06\nl
0$^h$42$^m$44.447$^s$ & 41$^{\circ}$16$\arcmin$01.80$\arcsec$ & 24.46 & 0.16 & 24.18 & 0.07\nl
0$^h$42$^m$44.448$^s$ & 41$^{\circ}$16$\arcmin$08.73$\arcsec$ & 22.34 & 0.04 & 23.12 & 0.04\nl
0$^h$42$^m$44.448$^s$ & 41$^{\circ}$16$\arcmin$06.07$\arcsec$ & 23.68 & 0.10 & 24.40 & 0.08\nl
0$^h$42$^m$44.450$^s$ & 41$^{\circ}$16$\arcmin$05.14$\arcsec$ & 22.86 & 0.06 & 23.64 & 0.05\nl
0$^h$42$^m$44.451$^s$ & 41$^{\circ}$16$\arcmin$10.11$\arcsec$ & 24.29 & 0.16 & 24.64 & 0.11\nl
0$^h$42$^m$44.452$^s$ & 41$^{\circ}$16$\arcmin$12.56$\arcsec$ & 24.47: & 0.16 & 25.12 & 0.12\nl
0$^h$42$^m$44.452$^s$ & 41$^{\circ}$16$\arcmin$08.54$\arcsec$ & 23.60 & 0.10 & 23.86 & 0.06\nl
0$^h$42$^m$44.453$^s$ & 41$^{\circ}$16$\arcmin$06.82$\arcsec$ & 24.34 & 0.17 & 25.25 & 0.17\nl
0$^h$42$^m$44.454$^s$ & 41$^{\circ}$16$\arcmin$06.02$\arcsec$ & 23.07 & 0.07 & 24.45 & 0.09\nl
0$^h$42$^m$44.458$^s$ & 41$^{\circ}$16$\arcmin$11.09$\arcsec$ & 23.39 & 0.08 & 24.40 & 0.08\nl
0$^h$42$^m$44.459$^s$ & 41$^{\circ}$16$\arcmin$09.15$\arcsec$ & 22.72 & 0.06 & 23.07 & 0.04\nl
0$^h$42$^m$44.459$^s$ & 41$^{\circ}$16$\arcmin$02.56$\arcsec$ & 24.13 & 0.13 & 24.54 & 0.08\nl
0$^h$42$^m$44.462$^s$ & 41$^{\circ}$16$\arcmin$15.73$\arcsec$ & 24.49: & 0.33 & 25.39 & 0.14\nl
0$^h$42$^m$44.463$^s$ & 41$^{\circ}$16$\arcmin$09.61$\arcsec$ & 20.92 & 0.02 & 21.67 & 0.02\nl
0$^h$42$^m$44.472$^s$ & 41$^{\circ}$16$\arcmin$05.00$\arcsec$ & 24.18 & 0.14 & 25.26: & 0.16\nl
0$^h$42$^m$44.473$^s$ & 41$^{\circ}$16$\arcmin$11.37$\arcsec$ & 23.55 & 0.09 & 23.83 & 0.05\nl
0$^h$42$^m$44.474$^s$ & 41$^{\circ}$16$\arcmin$09.63$\arcsec$ & 23.10 & 0.07 & 23.44 & 0.05\nl
0$^h$42$^m$44.474$^s$ & 41$^{\circ}$16$\arcmin$06.83$\arcsec$ & 23.75 & 0.11 & 24.45 & 0.09\nl
0$^h$42$^m$44.476$^s$ & 41$^{\circ}$16$\arcmin$06.18$\arcsec$ & 24.28 & 0.16 & 24.61 & 0.10\nl
0$^h$42$^m$44.477$^s$ & 41$^{\circ}$16$\arcmin$10.46$\arcsec$ & 24.08 & 0.13 & 24.24 & 0.07\nl
0$^h$42$^m$44.477$^s$ & 41$^{\circ}$16$\arcmin$05.04$\arcsec$ & 23.83 & 0.11 & 23.82 & 0.06\nl
0$^h$42$^m$44.480$^s$ & 41$^{\circ}$16$\arcmin$06.19$\arcsec$ & 24.36 & 0.17 & 24.85: & 0.11\nl
0$^h$42$^m$44.482$^s$ & 41$^{\circ}$16$\arcmin$15.63$\arcsec$ & 23.49: & 0.09 & 23.50 & 0.04\nl
0$^h$42$^m$44.483$^s$ & 41$^{\circ}$16$\arcmin$15.59$\arcsec$ & 23.93 & 0.12 & 24.00: & 0.06\nl
0$^h$42$^m$44.483$^s$ & 41$^{\circ}$16$\arcmin$07.80$\arcsec$ & 23.80 & 0.11 & 24.03 & 0.07\nl
0$^h$42$^m$44.485$^s$ & 41$^{\circ}$16$\arcmin$03.50$\arcsec$ & 22.09 & 0.04 & 22.56 & 0.03\nl
0$^h$42$^m$44.489$^s$ & 41$^{\circ}$16$\arcmin$06.64$\arcsec$ & 23.07 & 0.07 & 23.57 & 0.05\nl
0$^h$42$^m$44.498$^s$ & 41$^{\circ}$16$\arcmin$10.42$\arcsec$ & 23.98 & 0.12 & 24.77 & 0.10\nl
0$^h$42$^m$44.501$^s$ & 41$^{\circ}$16$\arcmin$04.81$\arcsec$ & 22.94 & 0.06 & 23.94 & 0.06\nl
0$^h$42$^m$44.501$^s$ & 41$^{\circ}$16$\arcmin$10.20$\arcsec$ & 24.40 & 0.16 & 24.77 & 0.10\nl
0$^h$42$^m$44.502$^s$ & 41$^{\circ}$16$\arcmin$06.29$\arcsec$ & 24.33 & 0.16 & 24.12 & 0.07\nl
0$^h$42$^m$44.503$^s$ & 41$^{\circ}$16$\arcmin$01.57$\arcsec$ & 24.43: & 0.17 & 25.16 & 0.14\nl
0$^h$42$^m$44.503$^s$ & 41$^{\circ}$16$\arcmin$06.79$\arcsec$ & 22.57 & 0.05 & 23.24 & 0.04\nl
0$^h$42$^m$44.503$^s$ & 41$^{\circ}$16$\arcmin$06.68$\arcsec$ & 24.02 & 0.13 & 25.00: & 0.13\nl
0$^h$42$^m$44.504$^s$ & 41$^{\circ}$16$\arcmin$04.08$\arcsec$ & 24.49 & 0.17 & 25.44 & 0.16\nl
0$^h$42$^m$44.505$^s$ & 41$^{\circ}$16$\arcmin$10.90$\arcsec$ & 24.03 & 0.12 & 24.59 & 0.09\nl
0$^h$42$^m$44.508$^s$ & 41$^{\circ}$16$\arcmin$09.36$\arcsec$ & 24.19 & 0.15 & 24.21 & 0.07\nl
0$^h$42$^m$44.509$^s$ & 41$^{\circ}$16$\arcmin$12.87$\arcsec$ & 24.36: & 0.15 & 24.15 & 0.06\nl
0$^h$42$^m$44.512$^s$ & 41$^{\circ}$16$\arcmin$10.59$\arcsec$ & 22.54 & 0.05 & 23.34 & 0.04\nl
0$^h$42$^m$44.512$^s$ & 41$^{\circ}$16$\arcmin$06.31$\arcsec$ & 23.25 & 0.08 & 24.21 & 0.07\nl
0$^h$42$^m$44.513$^s$ & 41$^{\circ}$16$\arcmin$15.17$\arcsec$ & 24.49: & 0.16 & 25.09 & 0.12\nl
0$^h$42$^m$44.516$^s$ & 41$^{\circ}$16$\arcmin$08.36$\arcsec$ & 23.63 & 0.10 & 24.25 & 0.07\nl
0$^h$42$^m$44.518$^s$ & 41$^{\circ}$16$\arcmin$10.98$\arcsec$ & 23.68 & 0.10 & 25.24 & 0.14\nl
0$^h$42$^m$44.521$^s$ & 41$^{\circ}$16$\arcmin$04.72$\arcsec$ & 23.89 & 0.12 & 24.34 & 0.07\nl
0$^h$42$^m$44.523$^s$ & 41$^{\circ}$16$\arcmin$10.45$\arcsec$ & 23.92 & 0.12 & 24.17 & 0.07\nl
0$^h$42$^m$44.523$^s$ & 41$^{\circ}$16$\arcmin$08.97$\arcsec$ & 24.50 & 0.19 & 25.39 & 0.17\nl
0$^h$42$^m$44.523$^s$ & 41$^{\circ}$16$\arcmin$13.31$\arcsec$ & 24.40 & 0.15 & 25.46 & 0.15\nl
0$^h$42$^m$44.530$^s$ & 41$^{\circ}$16$\arcmin$03.52$\arcsec$ & 24.46: & 0.17 & 25.29 & 0.14\nl
0$^h$42$^m$44.531$^s$ & 41$^{\circ}$16$\arcmin$03.50$\arcsec$ & 24.40: & 0.16 & 25.30 & 0.14\nl
0$^h$42$^m$44.532$^s$ & 41$^{\circ}$16$\arcmin$11.66$\arcsec$ & 24.13 & 0.13 & 24.92 & 0.11\nl
0$^h$42$^m$44.537$^s$ & 41$^{\circ}$16$\arcmin$04.76$\arcsec$ & 23.54 & 0.09 & 24.29 & 0.07\nl
0$^h$42$^m$44.540$^s$ & 41$^{\circ}$16$\arcmin$07.34$\arcsec$ & 23.96 & 0.12 & 24.28 & 0.08\nl
0$^h$42$^m$44.541$^s$ & 41$^{\circ}$16$\arcmin$14.03$\arcsec$ & 23.14 & 0.07 & 24.45 & 0.07\nl
0$^h$42$^m$44.543$^s$ & 41$^{\circ}$16$\arcmin$06.95$\arcsec$ & 24.08: & 0.14 & 24.36 & 0.08\nl
0$^h$42$^m$44.544$^s$ & 41$^{\circ}$16$\arcmin$15.09$\arcsec$ & 24.12: & 0.12 & 24.49 & 0.08\nl
0$^h$42$^m$44.545$^s$ & 41$^{\circ}$16$\arcmin$06.47$\arcsec$ & 24.38 & 0.17 & 24.98: & 0.12\nl
0$^h$42$^m$44.549$^s$ & 41$^{\circ}$16$\arcmin$06.47$\arcsec$ & 24.17: & 0.15 & 24.40 & 0.08\nl
0$^h$42$^m$44.550$^s$ & 41$^{\circ}$16$\arcmin$01.48$\arcsec$ & 23.70 & 0.10 & 23.33 & 0.04\nl
0$^h$42$^m$44.556$^s$ & 41$^{\circ}$16$\arcmin$09.15$\arcsec$ & 23.91 & 0.12 & 24.86 & 0.11\nl
0$^h$42$^m$44.557$^s$ & 41$^{\circ}$16$\arcmin$12.21$\arcsec$ & 24.20 & 0.14 & 24.81 & 0.10\nl
0$^h$42$^m$44.561$^s$ & 41$^{\circ}$16$\arcmin$12.46$\arcsec$ & 23.97 & 0.12 & 24.49 & 0.08\nl
0$^h$42$^m$44.563$^s$ & 41$^{\circ}$16$\arcmin$12.82$\arcsec$ & 22.11 & 0.04 & 22.54 & 0.03\nl
0$^h$42$^m$44.565$^s$ & 41$^{\circ}$16$\arcmin$06.05$\arcsec$ & 23.97 & 0.12 & 24.95 & 0.12\nl
0$^h$42$^m$44.566$^s$ & 41$^{\circ}$16$\arcmin$10.30$\arcsec$ & 24.00 & 0.12 & 24.32 & 0.07\nl
0$^h$42$^m$44.571$^s$ & 41$^{\circ}$16$\arcmin$06.33$\arcsec$ & 24.32 & 0.16 & 25.00 & 0.12\nl
0$^h$42$^m$44.576$^s$ & 41$^{\circ}$16$\arcmin$07.53$\arcsec$ & 23.69 & 0.10 & 24.92 & 0.12\nl
0$^h$42$^m$44.577$^s$ & 41$^{\circ}$16$\arcmin$03.16$\arcsec$ & 23.81 & 0.11 & 24.10 & 0.06\nl
0$^h$42$^m$44.581$^s$ & 41$^{\circ}$16$\arcmin$12.52$\arcsec$ & 24.39 & 0.15 & 24.29 & 0.07\nl
0$^h$42$^m$44.582$^s$ & 41$^{\circ}$16$\arcmin$07.87$\arcsec$ & 24.32 & 0.16 & 24.86: & 0.12\nl
0$^h$42$^m$44.582$^s$ & 41$^{\circ}$16$\arcmin$04.89$\arcsec$ & 23.83 & 0.11 & 24.15 & 0.07\nl
0$^h$42$^m$44.585$^s$ & 41$^{\circ}$16$\arcmin$07.94$\arcsec$ & 24.39 & 0.17 & 24.49 & 0.09\nl
0$^h$42$^m$44.585$^s$ & 41$^{\circ}$16$\arcmin$14.82$\arcsec$ & 24.34 & 0.15 & 24.86 & 0.10\nl
0$^h$42$^m$44.589$^s$ & 41$^{\circ}$16$\arcmin$04.43$\arcsec$ & 24.32: & 0.16 & 24.78 & 0.10\nl
0$^h$42$^m$44.593$^s$ & 41$^{\circ}$16$\arcmin$05.84$\arcsec$ & 24.08 & 0.13 & 24.61 & 0.09\nl
0$^h$42$^m$44.594$^s$ & 41$^{\circ}$16$\arcmin$15.40$\arcsec$ & 23.72 & 0.10 & 23.98 & 0.06\nl
0$^h$42$^m$44.595$^s$ & 41$^{\circ}$16$\arcmin$11.64$\arcsec$ & 23.75 & 0.10 & 24.39 & 0.07\nl
0$^h$42$^m$44.596$^s$ & 41$^{\circ}$16$\arcmin$08.02$\arcsec$ & 24.35 & 0.16 & 25.08: & 0.13\nl
0$^h$42$^m$44.600$^s$ & 41$^{\circ}$16$\arcmin$12.56$\arcsec$ & 23.44 & 0.08 & 23.58 & 0.05\nl
0$^h$42$^m$44.603$^s$ & 41$^{\circ}$16$\arcmin$08.06$\arcsec$ & 22.03 & 0.04 & 22.43 & 0.03\nl
0$^h$42$^m$44.604$^s$ & 41$^{\circ}$16$\arcmin$08.51$\arcsec$ & 23.40 & 0.08 & 23.90 & 0.06\nl
0$^h$42$^m$44.608$^s$ & 41$^{\circ}$16$\arcmin$07.21$\arcsec$ & 24.11 & 0.14 & 25.29 & 0.16\nl
0$^h$42$^m$44.610$^s$ & 41$^{\circ}$16$\arcmin$12.40$\arcsec$ & 23.88 & 0.11 & 23.95 & 0.06\nl
0$^h$42$^m$44.611$^s$ & 41$^{\circ}$16$\arcmin$10.56$\arcsec$ & 22.00 & 0.04 & 22.80 & 0.03\nl
0$^h$42$^m$44.613$^s$ & 41$^{\circ}$16$\arcmin$13.73$\arcsec$ & 24.24: & 0.14 & 25.01 & 0.11\nl
0$^h$42$^m$44.613$^s$ & 41$^{\circ}$16$\arcmin$12.94$\arcsec$ & 24.11 & 0.12 & 24.54 & 0.08\nl
0$^h$42$^m$44.615$^s$ & 41$^{\circ}$16$\arcmin$10.46$\arcsec$ & 24.45: & 0.16 & 25.22 & 0.14\nl
0$^h$42$^m$44.617$^s$ & 41$^{\circ}$16$\arcmin$13.62$\arcsec$ & 22.79 & 0.06 & 23.62 & 0.05\nl
0$^h$42$^m$44.618$^s$ & 41$^{\circ}$16$\arcmin$07.63$\arcsec$ & 24.05 & 0.14 & 25.40 & 0.17\nl
0$^h$42$^m$44.619$^s$ & 41$^{\circ}$16$\arcmin$07.13$\arcsec$ & 24.25: & 0.15 & 24.86 & 0.11\nl
0$^h$42$^m$44.619$^s$ & 41$^{\circ}$16$\arcmin$14.60$\arcsec$ & 21.06\tablenotemark{a} & 0.02 & 21.26\tablenotemark{a} & 0.01\nl
0$^h$42$^m$44.619$^s$ & 41$^{\circ}$16$\arcmin$09.69$\arcsec$ & 24.45: & 0.17 & 25.10 & 0.13\nl
0$^h$42$^m$44.620$^s$ & 41$^{\circ}$16$\arcmin$12.83$\arcsec$ & 24.47 & 0.16 & 23.41 & 0.04\nl
0$^h$42$^m$44.626$^s$ & 41$^{\circ}$16$\arcmin$12.28$\arcsec$ & 24.34 & 0.15 & 25.26 & 0.14\nl
0$^h$42$^m$44.632$^s$ & 41$^{\circ}$16$\arcmin$12.88$\arcsec$ & 24.19 & 0.13 & 24.78 & 0.10\nl
0$^h$42$^m$44.633$^s$ & 41$^{\circ}$16$\arcmin$09.52$\arcsec$ & 23.91 & 0.12 & 24.16 & 0.07\nl
0$^h$42$^m$44.635$^s$ & 41$^{\circ}$16$\arcmin$07.20$\arcsec$ & 24.34 & 0.17 & 24.67 & 0.10\nl
0$^h$42$^m$44.636$^s$ & 41$^{\circ}$16$\arcmin$12.19$\arcsec$ & 24.25 & 0.14 & 24.68 & 0.09\nl
0$^h$42$^m$44.636$^s$ & 41$^{\circ}$16$\arcmin$10.21$\arcsec$ & 24.42: & 0.17 & 25.00 & 0.12\nl
0$^h$42$^m$44.637$^s$ & 41$^{\circ}$16$\arcmin$10.92$\arcsec$ & 24.26: & 0.14 & 24.86 & 0.10\nl
0$^h$42$^m$44.639$^s$ & 41$^{\circ}$16$\arcmin$07.24$\arcsec$ & 24.43 & 0.18 & 25.47: & 0.18\nl
0$^h$42$^m$44.639$^s$ & 41$^{\circ}$16$\arcmin$14.88$\arcsec$ & 23.92 & 0.11 & 24.51 & 0.08\nl
0$^h$42$^m$44.639$^s$ & 41$^{\circ}$16$\arcmin$13.72$\arcsec$ & 24.13 & 0.13 & 25.22: & 0.13\nl
0$^h$42$^m$44.640$^s$ & 41$^{\circ}$16$\arcmin$11.03$\arcsec$ & 24.29 & 0.14 & 24.30 & 0.07\nl
0$^h$42$^m$44.647$^s$ & 41$^{\circ}$16$\arcmin$08.80$\arcsec$ & 24.49: & 0.18 & 24.77 & 0.10\nl
0$^h$42$^m$44.651$^s$ & 41$^{\circ}$16$\arcmin$08.99$\arcsec$ & 23.66 & 0.10 & 23.93 & 0.06\nl
0$^h$42$^m$44.653$^s$ & 41$^{\circ}$16$\arcmin$08.88$\arcsec$ & 24.46: & 0.17 & 25.10 & 0.13\nl
0$^h$42$^m$44.659$^s$ & 41$^{\circ}$16$\arcmin$08.65$\arcsec$ & 23.73 & 0.11 & 24.16 & 0.07\nl
0$^h$42$^m$44.662$^s$ & 41$^{\circ}$16$\arcmin$07.03$\arcsec$ & 24.03 & 0.13 & 25.13 & 0.14\nl
0$^h$42$^m$44.664$^s$ & 41$^{\circ}$16$\arcmin$03.57$\arcsec$ & 24.32 & 0.16 & 25.39 & 0.15\nl
0$^h$42$^m$44.664$^s$ & 41$^{\circ}$16$\arcmin$06.22$\arcsec$ & 24.01 & 0.13 & 23.69 & 0.05\nl
0$^h$42$^m$44.664$^s$ & 41$^{\circ}$16$\arcmin$02.70$\arcsec$ & 23.66 & 0.10 & 24.28 & 0.07\nl
0$^h$42$^m$44.665$^s$ & 41$^{\circ}$16$\arcmin$14.74$\arcsec$ & 24.01 & 0.12 & 24.35 & 0.07\nl
0$^h$42$^m$44.669$^s$ & 41$^{\circ}$16$\arcmin$09.27$\arcsec$ & 24.32 & 0.16 & 25.28 & 0.16\nl
0$^h$42$^m$44.669$^s$ & 41$^{\circ}$16$\arcmin$01.08$\arcsec$ & 24.16 & 0.14 & 23.66 & 0.08\nl
0$^h$42$^m$44.674$^s$ & 41$^{\circ}$16$\arcmin$06.87$\arcsec$ & 23.97 & 0.13 & 24.20 & 0.07\nl
0$^h$42$^m$44.674$^s$ & 41$^{\circ}$16$\arcmin$07.16$\arcsec$ & 24.36 & 0.17 & 24.93 & 0.12\nl
0$^h$42$^m$44.677$^s$ & 41$^{\circ}$16$\arcmin$02.63$\arcsec$ & 24.10 & 0.13 & 24.37 & 0.07\nl
0$^h$42$^m$44.679$^s$ & 41$^{\circ}$16$\arcmin$02.62$\arcsec$ & 24.22: & 0.14 & 24.62 & 0.09\nl
0$^h$42$^m$44.682$^s$ & 41$^{\circ}$16$\arcmin$06.27$\arcsec$ & 23.76: & 0.11 & 24.62 & 0.09\nl
0$^h$42$^m$44.682$^s$ & 41$^{\circ}$16$\arcmin$13.52$\arcsec$ & 23.94 & 0.11 & 24.56 & 0.08\nl
0$^h$42$^m$44.684$^s$ & 41$^{\circ}$16$\arcmin$04.89$\arcsec$ & 24.22 & 0.15 & 24.78 & 0.10\nl
0$^h$42$^m$44.685$^s$ & 41$^{\circ}$16$\arcmin$04.28$\arcsec$ & 24.45 & 0.17 & 25.34 & 0.15\nl
0$^h$42$^m$44.685$^s$ & 41$^{\circ}$16$\arcmin$06.28$\arcsec$ & 23.12 & 0.07 & 23.98: & 0.06\nl
0$^h$42$^m$44.691$^s$ & 41$^{\circ}$16$\arcmin$06.23$\arcsec$ & 21.53 & 0.03 & 22.04 & 0.02\nl
0$^h$42$^m$44.692$^s$ & 41$^{\circ}$16$\arcmin$07.44$\arcsec$ & 23.67 & 0.10 & 23.77 & 0.06\nl
0$^h$42$^m$44.693$^s$ & 41$^{\circ}$16$\arcmin$04.25$\arcsec$ & 22.11 & 0.04 & 22.83 & 0.03\nl
0$^h$42$^m$44.693$^s$ & 41$^{\circ}$16$\arcmin$05.80$\arcsec$ & 24.49: & 0.19 & 25.07 & 0.13\nl
0$^h$42$^m$44.696$^s$ & 41$^{\circ}$16$\arcmin$14.38$\arcsec$ & 24.10: & 0.12 & 24.07 & 0.06\nl
0$^h$42$^m$44.698$^s$ & 41$^{\circ}$16$\arcmin$07.02$\arcsec$ & 24.38 & 0.18 & 24.86 & 0.11\nl
0$^h$42$^m$44.699$^s$ & 41$^{\circ}$16$\arcmin$03.05$\arcsec$ & 23.97 & 0.12 & 24.40 & 0.07\nl
0$^h$42$^m$44.702$^s$ & 41$^{\circ}$16$\arcmin$04.70$\arcsec$ & 24.16: & 0.14 & 24.34 & 0.08\nl
0$^h$42$^m$44.702$^s$ & 41$^{\circ}$16$\arcmin$14.45$\arcsec$ & 21.35\tablenotemark{b} & 0.03 & 21.28\tablenotemark{b} & 0.01\nl
0$^h$42$^m$44.703$^s$ & 41$^{\circ}$16$\arcmin$04.49$\arcsec$ & 24.36 & 0.17 & 24.58 & 0.09\nl
0$^h$42$^m$44.710$^s$ & 41$^{\circ}$16$\arcmin$06.55$\arcsec$ & 23.42 & 0.09 & 24.26 & 0.07\nl
0$^h$42$^m$44.711$^s$ & 41$^{\circ}$16$\arcmin$04.82$\arcsec$ & 24.27: & 0.15 & 24.12 & 0.06\nl
0$^h$42$^m$44.712$^s$ & 41$^{\circ}$16$\arcmin$08.42$\arcsec$ & 23.40 & 0.08 & 23.93 & 0.06\nl
0$^h$42$^m$44.713$^s$ & 41$^{\circ}$16$\arcmin$05.57$\arcsec$ & 24.35: & 0.16 & 25.05 & 0.12\nl
0$^h$42$^m$44.715$^s$ & 41$^{\circ}$16$\arcmin$05.46$\arcsec$ & 22.73 & 0.06 & 23.56 & 0.05\nl
0$^h$42$^m$44.721$^s$ & 41$^{\circ}$16$\arcmin$11.84$\arcsec$ & 24.47: & 0.16 & 25.23 & 0.13\nl
0$^h$42$^m$44.721$^s$ & 41$^{\circ}$16$\arcmin$11.32$\arcsec$ & 24.33 & 0.15 & 24.58 & 0.09\nl
0$^h$42$^m$44.723$^s$ & 41$^{\circ}$16$\arcmin$08.59$\arcsec$ & 24.46 & 0.18 & 24.51 & 0.09\nl
0$^h$42$^m$44.725$^s$ & 41$^{\circ}$16$\arcmin$04.94$\arcsec$ & 23.46 & 0.09 & 23.10 & 0.04\nl
0$^h$42$^m$44.728$^s$ & 41$^{\circ}$16$\arcmin$01.74$\arcsec$ & 23.89 & 0.12 & 24.08 & 0.06\nl
0$^h$42$^m$44.731$^s$ & 41$^{\circ}$16$\arcmin$12.54$\arcsec$ & 22.31 & 0.04 & 22.94 & 0.03\nl
0$^h$42$^m$44.732$^s$ & 41$^{\circ}$16$\arcmin$03.61$\arcsec$ & 23.56 & 0.09 & 24.12 & 0.06\nl
0$^h$42$^m$44.734$^s$ & 41$^{\circ}$16$\arcmin$03.58$\arcsec$ & 23.71: & 0.10 & 24.03 & 0.06\nl
0$^h$42$^m$44.739$^s$ & 41$^{\circ}$16$\arcmin$01.31$\arcsec$ & 22.42 & 0.04 & 22.26 & 0.02\nl
0$^h$42$^m$44.740$^s$ & 41$^{\circ}$16$\arcmin$14.12$\arcsec$ & 23.95 & 0.11 & 24.33 & 0.07\nl
0$^h$42$^m$44.741$^s$ & 41$^{\circ}$16$\arcmin$03.95$\arcsec$ & 24.23 & 0.14 & 25.23 & 0.14\nl
0$^h$42$^m$44.742$^s$ & 41$^{\circ}$16$\arcmin$03.94$\arcsec$ & 24.30: & 0.15 & 25.28 & 0.14\nl
0$^h$42$^m$44.744$^s$ & 41$^{\circ}$16$\arcmin$09.93$\arcsec$ & 24.11: & 0.13 & 24.69 & 0.09\nl
0$^h$42$^m$44.744$^s$ & 41$^{\circ}$16$\arcmin$02.10$\arcsec$ & 24.42: & 0.17 & 25.49 & 0.16\nl
0$^h$42$^m$44.744$^s$ & 41$^{\circ}$16$\arcmin$12.28$\arcsec$ & 23.19 & 0.07 & 24.00 & 0.06\nl
0$^h$42$^m$44.745$^s$ & 41$^{\circ}$16$\arcmin$09.90$\arcsec$ & 23.72 & 0.10 & 24.46 & 0.08\nl
0$^h$42$^m$44.745$^s$ & 41$^{\circ}$16$\arcmin$13.11$\arcsec$ & 24.35 & 0.15 & 24.79 & 0.09\nl
0$^h$42$^m$44.745$^s$ & 41$^{\circ}$16$\arcmin$11.31$\arcsec$ & 22.65 & 0.05 & 22.40 & 0.03\nl
0$^h$42$^m$44.748$^s$ & 41$^{\circ}$16$\arcmin$11.38$\arcsec$ & 23.88: & 0.11 & 24.20 & 0.07\nl
0$^h$42$^m$44.749$^s$ & 41$^{\circ}$16$\arcmin$08.57$\arcsec$ & 24.02 & 0.13 & 25.11 & 0.13\nl
0$^h$42$^m$44.749$^s$ & 41$^{\circ}$16$\arcmin$08.77$\arcsec$ & 24.02 & 0.13 & 25.42 & 0.17\nl
0$^h$42$^m$44.758$^s$ & 41$^{\circ}$16$\arcmin$01.95$\arcsec$ & 23.38 & 0.09 & 24.57 & 0.13\nl
0$^h$42$^m$44.758$^s$ & 41$^{\circ}$16$\arcmin$14.90$\arcsec$ & 23.83 & 0.11 & 24.44 & 0.07\nl
0$^h$42$^m$44.760$^s$ & 41$^{\circ}$16$\arcmin$12.88$\arcsec$ & 23.47 & 0.08 & 24.06 & 0.06\nl
0$^h$42$^m$44.767$^s$ & 41$^{\circ}$16$\arcmin$09.14$\arcsec$ & 23.91 & 0.12 & 24.59 & 0.09\nl
0$^h$42$^m$44.771$^s$ & 41$^{\circ}$16$\arcmin$04.66$\arcsec$ & 24.27 & 0.15 & 25.18 & 0.13\nl
0$^h$42$^m$44.773$^s$ & 41$^{\circ}$16$\arcmin$04.35$\arcsec$ & 23.56 & 0.09 & 24.18 & 0.07\nl
0$^h$42$^m$44.774$^s$ & 41$^{\circ}$16$\arcmin$09.20$\arcsec$ & 21.90 & 0.04 & 22.56 & 0.03\nl
0$^h$42$^m$44.776$^s$ & 41$^{\circ}$16$\arcmin$10.54$\arcsec$ & 23.78 & 0.10 & 24.00 & 0.06\nl
0$^h$42$^m$44.778$^s$ & 41$^{\circ}$16$\arcmin$05.55$\arcsec$ & 23.68 & 0.10 & 24.14 & 0.06\nl
0$^h$42$^m$44.782$^s$ & 41$^{\circ}$16$\arcmin$07.95$\arcsec$ & 22.43 & 0.05 & 23.35 & 0.04\nl
0$^h$42$^m$44.786$^s$ & 41$^{\circ}$16$\arcmin$04.80$\arcsec$ & 23.98 & 0.12 & 24.01 & 0.06\nl
0$^h$42$^m$44.791$^s$ & 41$^{\circ}$16$\arcmin$03.31$\arcsec$ & 23.48 & 0.08 & 23.64 & 0.05\nl
0$^h$42$^m$44.800$^s$ & 41$^{\circ}$16$\arcmin$08.63$\arcsec$ & 24.18 & 0.14 & 24.69 & 0.09\nl
0$^h$42$^m$44.802$^s$ & 41$^{\circ}$16$\arcmin$12.62$\arcsec$ & 24.31 & 0.15 & 25.47 & 0.15\nl
0$^h$42$^m$44.806$^s$ & 41$^{\circ}$16$\arcmin$14.69$\arcsec$ & 24.00 & 0.12 & 24.31 & 0.07\nl
0$^h$42$^m$44.814$^s$ & 41$^{\circ}$16$\arcmin$07.71$\arcsec$ & 24.16 & 0.14 & 24.73 & 0.10\nl
0$^h$42$^m$44.820$^s$ & 41$^{\circ}$16$\arcmin$09.58$\arcsec$ & 23.69: & 0.10 & 24.54 & 0.09\nl
0$^h$42$^m$44.821$^s$ & 41$^{\circ}$16$\arcmin$13.38$\arcsec$ & 22.76 & 0.05 & 23.28 & 0.04\nl
0$^h$42$^m$44.821$^s$ & 41$^{\circ}$16$\arcmin$09.49$\arcsec$ & 21.39 & 0.03 & 21.95 & 0.02\nl
0$^h$42$^m$44.833$^s$ & 41$^{\circ}$16$\arcmin$09.61$\arcsec$ & 24.49: & 0.18 & 24.95 & 0.11\nl
0$^h$42$^m$44.835$^s$ & 41$^{\circ}$16$\arcmin$02.55$\arcsec$ & 24.26 & 0.14 & 24.30 & 0.07\nl
0$^h$42$^m$44.837$^s$ & 41$^{\circ}$16$\arcmin$10.69$\arcsec$ & 23.54 & 0.09 & 23.59 & 0.05\nl
0$^h$42$^m$44.837$^s$ & 41$^{\circ}$16$\arcmin$10.29$\arcsec$ & 24.47: & 0.18 & 25.03 & 0.12\nl
0$^h$42$^m$44.837$^s$ & 41$^{\circ}$16$\arcmin$09.67$\arcsec$ & 22.88 & 0.06 & 23.68 & 0.05\nl
0$^h$42$^m$44.839$^s$ & 41$^{\circ}$16$\arcmin$05.09$\arcsec$ & 23.82 & 0.11 & 24.15 & 0.07\nl
0$^h$42$^m$44.846$^s$ & 41$^{\circ}$16$\arcmin$10.90$\arcsec$ & 22.13 & 0.04 & 22.80 & 0.03\nl
0$^h$42$^m$44.849$^s$ & 41$^{\circ}$16$\arcmin$12.59$\arcsec$ & 23.17 & 0.07 & 24.20 & 0.07\nl
0$^h$42$^m$44.851$^s$ & 41$^{\circ}$16$\arcmin$12.28$\arcsec$ & 22.90 & 0.06 & 22.73 & 0.03\nl
0$^h$42$^m$44.853$^s$ & 41$^{\circ}$16$\arcmin$03.83$\arcsec$ & 24.03 & 0.12 & 24.48 & 0.08\nl
0$^h$42$^m$44.860$^s$ & 41$^{\circ}$16$\arcmin$14.55$\arcsec$ & 24.15 & 0.13 & 24.53 & 0.08\nl
0$^h$42$^m$44.863$^s$ & 41$^{\circ}$16$\arcmin$11.48$\arcsec$ & 24.32: & 0.15 & 25.14 & 0.12\nl
0$^h$42$^m$44.864$^s$ & 41$^{\circ}$16$\arcmin$07.17$\arcsec$ & 23.88 & 0.11 & 24.45 & 0.08\nl
0$^h$42$^m$44.867$^s$ & 41$^{\circ}$16$\arcmin$10.52$\arcsec$ & 24.17 & 0.14 & 24.76 & 0.10\nl
0$^h$42$^m$44.870$^s$ & 41$^{\circ}$16$\arcmin$06.41$\arcsec$ & 24.46: & 0.17 & 25.50 & 0.16\nl
0$^h$42$^m$44.872$^s$ & 41$^{\circ}$16$\arcmin$11.38$\arcsec$ & 24.44 & 0.17 & 25.11 & 0.12\nl
0$^h$42$^m$44.875$^s$ & 41$^{\circ}$16$\arcmin$09.07$\arcsec$ & 23.91 & 0.12 & 25.07: & 0.12\nl
0$^h$42$^m$44.875$^s$ & 41$^{\circ}$16$\arcmin$12.34$\arcsec$ & 23.99 & 0.12 & 24.33 & 0.07\nl
0$^h$42$^m$44.879$^s$ & 41$^{\circ}$16$\arcmin$09.05$\arcsec$ & 23.94 & 0.12 & 24.38 & 0.08\nl
0$^h$42$^m$44.883$^s$ & 41$^{\circ}$16$\arcmin$09.07$\arcsec$ & 24.45 & 0.18 & 25.13 & 0.13\nl
0$^h$42$^m$44.884$^s$ & 41$^{\circ}$16$\arcmin$09.46$\arcsec$ & 23.98 & 0.13 & 24.79 & 0.10\nl
0$^h$42$^m$44.888$^s$ & 41$^{\circ}$16$\arcmin$03.20$\arcsec$ & 23.33 & 0.08 & 23.55 & 0.04\nl
0$^h$42$^m$44.889$^s$ & 41$^{\circ}$16$\arcmin$12.68$\arcsec$ & 23.65 & 0.09 & 24.09 & 0.06\nl
0$^h$42$^m$44.890$^s$ & 41$^{\circ}$16$\arcmin$11.06$\arcsec$ & 23.84 & 0.11 & 24.09 & 0.06\nl
0$^h$42$^m$44.891$^s$ & 41$^{\circ}$16$\arcmin$02.51$\arcsec$ & 22.00 & 0.04 & 22.12 & 0.02\nl
0$^h$42$^m$44.894$^s$ & 41$^{\circ}$16$\arcmin$03.92$\arcsec$ & 23.82 & 0.10 & 24.21 & 0.07\nl
0$^h$42$^m$44.897$^s$ & 41$^{\circ}$16$\arcmin$01.64$\arcsec$ & 24.32 & 0.16 & 24.53 & 0.11\nl
0$^h$42$^m$44.900$^s$ & 41$^{\circ}$16$\arcmin$09.55$\arcsec$ & 23.86 & 0.12 & 24.37 & 0.08\nl
0$^h$42$^m$44.915$^s$ & 41$^{\circ}$16$\arcmin$04.31$\arcsec$ & 23.93: & 0.11 & 24.82 & 0.10\nl
0$^h$42$^m$44.917$^s$ & 41$^{\circ}$16$\arcmin$10.79$\arcsec$ & 23.85 & 0.11 & 24.39 & 0.08\nl
0$^h$42$^m$44.922$^s$ & 41$^{\circ}$16$\arcmin$04.30$\arcsec$ & 22.19 & 0.04 & 22.77 & 0.03\nl
0$^h$42$^m$44.925$^s$ & 41$^{\circ}$16$\arcmin$14.74$\arcsec$ & 23.67 & 0.13 & 24.22 & 0.07\nl
0$^h$42$^m$44.926$^s$ & 41$^{\circ}$16$\arcmin$06.11$\arcsec$ & 24.30: & 0.15 & 24.58 & 0.08\nl
0$^h$42$^m$44.932$^s$ & 41$^{\circ}$16$\arcmin$13.58$\arcsec$ & 23.84 & 0.10 & 24.03 & 0.06\nl
0$^h$42$^m$44.953$^s$ & 41$^{\circ}$16$\arcmin$12.66$\arcsec$ & 24.19 & 0.14 & 24.38 & 0.07\nl
0$^h$42$^m$44.959$^s$ & 41$^{\circ}$16$\arcmin$11.61$\arcsec$ & 23.03 & 0.06 & 22.78 & 0.03\nl
0$^h$42$^m$44.972$^s$ & 41$^{\circ}$16$\arcmin$09.24$\arcsec$ & 22.27 & 0.04 & 23.17 & 0.04\nl
0$^h$42$^m$44.977$^s$ & 41$^{\circ}$16$\arcmin$07.74$\arcsec$ & 24.47 & 0.17 & 24.71 & 0.09\nl
0$^h$42$^m$44.977$^s$ & 41$^{\circ}$16$\arcmin$13.96$\arcsec$ & 23.60: & 0.09 & 24.12 & 0.06\nl
0$^h$42$^m$44.978$^s$ & 41$^{\circ}$16$\arcmin$12.45$\arcsec$ & 22.81 & 0.06 & 23.13 & 0.04\nl
0$^h$42$^m$44.979$^s$ & 41$^{\circ}$16$\arcmin$12.86$\arcsec$ & 24.38 & 0.16 & 24.86 & 0.10\nl
0$^h$42$^m$45.000$^s$ & 41$^{\circ}$16$\arcmin$01.02$\arcsec$ & 24.30 & 0.14 & 25.14: & 0.12\nl
0$^h$42$^m$45.001$^s$ & 41$^{\circ}$16$\arcmin$07.25$\arcsec$ & 24.23: & 0.14 & 24.16 & 0.06\nl
0$^h$42$^m$45.001$^s$ & 41$^{\circ}$16$\arcmin$01.07$\arcsec$ & 24.30: & 0.14 & 24.59 & 0.08\nl
0$^h$42$^m$45.009$^s$ & 41$^{\circ}$16$\arcmin$02.28$\arcsec$ & 23.83 & 0.10 & 24.03 & 0.06\nl
0$^h$42$^m$45.009$^s$ & 41$^{\circ}$16$\arcmin$09.57$\arcsec$ & 24.44: & 0.17 & 25.39 & 0.14\nl
0$^h$42$^m$45.017$^s$ & 41$^{\circ}$16$\arcmin$10.59$\arcsec$ & 23.22 & 0.07 & 24.07 & 0.06\nl
0$^h$42$^m$45.018$^s$ & 41$^{\circ}$16$\arcmin$07.97$\arcsec$ & 23.27 & 0.07 & 23.32 & 0.04\nl
0$^h$42$^m$45.022$^s$ & 41$^{\circ}$16$\arcmin$11.56$\arcsec$ & 24.18: & 0.14 & 24.49 & 0.08\nl
0$^h$42$^m$45.023$^s$ & 41$^{\circ}$16$\arcmin$02.60$\arcsec$ & 24.28 & 0.14 & 25.04 & 0.11\nl
0$^h$42$^m$45.024$^s$ & 41$^{\circ}$16$\arcmin$10.54$\arcsec$ & 23.76 & 0.10 & 24.16 & 0.06\nl
0$^h$42$^m$45.024$^s$ & 41$^{\circ}$16$\arcmin$08.42$\arcsec$ & 24.13 & 0.13 & 24.19 & 0.07\nl
0$^h$42$^m$45.036$^s$ & 41$^{\circ}$16$\arcmin$10.94$\arcsec$ & 24.26: & 0.15 & 25.26 & 0.13\nl
0$^h$42$^m$45.038$^s$ & 41$^{\circ}$16$\arcmin$13.38$\arcsec$ & 23.85 & 0.11 & 23.94 & 0.06\nl
0$^h$42$^m$45.048$^s$ & 41$^{\circ}$16$\arcmin$09.67$\arcsec$ & 24.04 & 0.12 & 24.26 & 0.07\nl
0$^h$42$^m$45.052$^s$ & 41$^{\circ}$16$\arcmin$13.41$\arcsec$ & 24.48 & 0.17 & 24.49 & 0.08\nl
0$^h$42$^m$45.054$^s$ & 41$^{\circ}$16$\arcmin$01.50$\arcsec$ & 23.76 & 0.10 & 24.86 & 0.10\nl
0$^h$42$^m$45.056$^s$ & 41$^{\circ}$16$\arcmin$10.56$\arcsec$ & 23.71 & 0.10 & 24.41 & 0.07\nl
0$^h$42$^m$45.059$^s$ & 41$^{\circ}$16$\arcmin$13.10$\arcsec$ & 22.17 & 0.04 & 22.86 & 0.03\nl
0$^h$42$^m$45.071$^s$ & 41$^{\circ}$16$\arcmin$10.05$\arcsec$ & 24.33: & 0.15 & 24.85 & 0.10\nl
0$^h$42$^m$45.084$^s$ & 41$^{\circ}$16$\arcmin$13.52$\arcsec$ & 24.42 & 0.17 & 24.61: & 0.09\nl
0$^h$42$^m$45.085$^s$ & 41$^{\circ}$16$\arcmin$12.16$\arcsec$ & 24.09: & 0.12 & 24.55 & 0.08\nl
0$^h$42$^m$45.086$^s$ & 41$^{\circ}$16$\arcmin$09.75$\arcsec$ & 23.86: & 0.11 & 24.96 & 0.11\nl
0$^h$42$^m$45.112$^s$ & 41$^{\circ}$16$\arcmin$09.02$\arcsec$ & 22.75 & 0.05 & 22.81 & 0.03\nl
0$^h$42$^m$45.117$^s$ & 41$^{\circ}$16$\arcmin$06.89$\arcsec$ & 24.18: & 0.14 & 24.90 & 0.10\nl
0$^h$42$^m$45.135$^s$ & 41$^{\circ}$16$\arcmin$05.95$\arcsec$ & 24.38: & 0.15 & 25.09 & 0.11\nl
0$^h$42$^m$45.136$^s$ & 41$^{\circ}$16$\arcmin$08.82$\arcsec$ & 23.93 & 0.12 & 24.43 & 0.08\nl
0$^h$42$^m$45.136$^s$ & 41$^{\circ}$16$\arcmin$07.39$\arcsec$ & 23.14 & 0.07 & 23.45 & 0.04\nl
0$^h$42$^m$45.144$^s$ & 41$^{\circ}$16$\arcmin$05.89$\arcsec$ & 22.82 & 0.06 & 23.26 & 0.04\nl
0$^h$42$^m$45.152$^s$ & 41$^{\circ}$16$\arcmin$04.34$\arcsec$ & 24.02 & 0.12 & 24.18 & 0.06\nl
0$^h$42$^m$45.157$^s$ & 41$^{\circ}$16$\arcmin$07.95$\arcsec$ & 23.86 & 0.11 & 23.83 & 0.05\nl
0$^h$42$^m$45.185$^s$ & 41$^{\circ}$16$\arcmin$04.00$\arcsec$ & 24.40: & 0.16 & 24.11 & 0.06\nl
0$^h$42$^m$45.188$^s$ & 41$^{\circ}$16$\arcmin$02.74$\arcsec$ & 24.17 & 0.14 & 25.22: & 0.17\nl
0$^h$42$^m$45.194$^s$ & 41$^{\circ}$16$\arcmin$12.98$\arcsec$ & 24.43: & 0.17 & 25.20 & 0.12\nl
0$^h$42$^m$45.195$^s$ & 41$^{\circ}$16$\arcmin$12.22$\arcsec$ & 24.28: & 0.15 & 24.11 & 0.06\nl
0$^h$42$^m$45.209$^s$ & 41$^{\circ}$16$\arcmin$07.15$\arcsec$ & 22.69 & 0.05 & 22.16 & 0.02\nl
0$^h$42$^m$45.219$^s$ & 41$^{\circ}$16$\arcmin$05.87$\arcsec$ & 23.80 & 0.11 & 24.16 & 0.06\nl
0$^h$42$^m$45.230$^s$ & 41$^{\circ}$16$\arcmin$10.91$\arcsec$ & 24.21: & 0.14 & 24.33 & 0.07\nl
0$^h$42$^m$45.232$^s$ & 41$^{\circ}$16$\arcmin$11.33$\arcsec$ & 23.69 & 0.10 & 24.23 & 0.07\nl
0$^h$42$^m$45.233$^s$ & 41$^{\circ}$16$\arcmin$06.10$\arcsec$ & 23.96: & 0.12 & 24.59 & 0.08\nl
0$^h$42$^m$45.234$^s$ & 41$^{\circ}$16$\arcmin$10.93$\arcsec$ & 24.40 & 0.16 & 25.13: & 0.12\nl
0$^h$42$^m$45.236$^s$ & 41$^{\circ}$16$\arcmin$06.07$\arcsec$ & 23.93: & 0.12 & 24.59 & 0.08\nl
0$^h$42$^m$45.238$^s$ & 41$^{\circ}$16$\arcmin$06.02$\arcsec$ & 24.26 & 0.15 & 25.28: & 0.13\nl
0$^h$42$^m$45.251$^s$ & 41$^{\circ}$16$\arcmin$11.51$\arcsec$ & 24.23 & 0.14 & 25.31 & 0.14\nl
0$^h$42$^m$45.252$^s$ & 41$^{\circ}$16$\arcmin$11.46$\arcsec$ & 24.36: & 0.15 & 24.99 & 0.11\nl
0$^h$42$^m$45.270$^s$ & 41$^{\circ}$16$\arcmin$13.64$\arcsec$ & 23.28: & 0.08 & 23.84 & 0.05\nl
0$^h$42$^m$45.284$^s$ & 41$^{\circ}$16$\arcmin$09.38$\arcsec$ & 21.46 & 0.03 & 21.91 & 0.02\nl
0$^h$42$^m$45.291$^s$ & 41$^{\circ}$16$\arcmin$11.79$\arcsec$ & 23.80: & 0.10 & 24.30 & 0.07\nl
0$^h$42$^m$45.292$^s$ & 41$^{\circ}$16$\arcmin$13.45$\arcsec$ & 24.49: & 0.18 & 24.66 & 0.09\nl
0$^h$42$^m$45.314$^s$ & 41$^{\circ}$16$\arcmin$11.01$\arcsec$ & 24.32 & 0.15 & 24.48 & 0.08\nl
0$^h$42$^m$45.334$^s$ & 41$^{\circ}$16$\arcmin$10.32$\arcsec$ & 24.41: & 0.16 & 24.66 & 0.09\nl
0$^h$42$^m$45.365$^s$ & 41$^{\circ}$16$\arcmin$13.78$\arcsec$ & 23.94 & 0.19 & 24.39 & 0.08\nl
0$^h$42$^m$45.420$^s$ & 41$^{\circ}$16$\arcmin$13.36$\arcsec$ & 24.34 & 0.20 & 25.41: & 0.33
\enddata
\tablenotetext{a,b}{These stars have photometric problems and are discussed
in \S\ref{secobs} and \S\ref{secphot}.}
\end{deluxetable}

% m32 source catalog
\begin{deluxetable}{llllll}
\tablewidth{5in}
\tablecaption{M 32 Source Catalog\label{tabm32cat}}
\tablehead{
\colhead{RA} & 
\colhead{Dec} & 
\colhead{$m_{F175W}$} & 
\colhead{error} & 
\colhead{$m_{F275W}$} & 
\colhead{error} \\
\colhead{(J2000)} & 
\colhead{(J2000)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)}
}
\tablecolumns{6}

\startdata
0$^h$42$^m$40.804$^s$ & 40$^{\circ}$51$\arcmin$46.37$\arcsec$ & 24.22: & 0.27 & 24.38 & 0.12\nl
0$^h$42$^m$40.805$^s$ & 40$^{\circ}$51$\arcmin$46.42$\arcsec$ & 24.09 & 0.24 & 24.46: & 0.13\nl
0$^h$42$^m$40.812$^s$ & 40$^{\circ}$51$\arcmin$46.39$\arcsec$ & 23.53 & 0.15 & 24.43: & 0.13\nl
0$^h$42$^m$40.823$^s$ & 40$^{\circ}$51$\arcmin$46.33$\arcsec$ & 23.92 & 0.19 & 24.90: & 0.19\nl
0$^h$42$^m$40.870$^s$ & 40$^{\circ}$51$\arcmin$49.92$\arcsec$ & 24.19: & 0.33 & 25.05 & 0.19\nl
0$^h$42$^m$40.910$^s$ & 40$^{\circ}$51$\arcmin$51.66$\arcsec$ & 23.56: & 0.20 & 24.54 & 0.13\nl
0$^h$42$^m$40.915$^s$ & 40$^{\circ}$51$\arcmin$52.12$\arcsec$ & 23.91: & 0.27 & 25.45 & 0.29\nl
0$^h$42$^m$40.918$^s$ & 40$^{\circ}$51$\arcmin$52.02$\arcsec$ & 23.68: & 0.23 & 24.55 & 0.13\nl
0$^h$42$^m$40.922$^s$ & 40$^{\circ}$51$\arcmin$52.25$\arcsec$ & 23.72: & 0.23 & 25.17 & 0.22\nl
0$^h$42$^m$40.936$^s$ & 40$^{\circ}$51$\arcmin$49.03$\arcsec$ & 24.39 & 0.17 & 24.28 & 0.06\nl
0$^h$42$^m$40.964$^s$ & 40$^{\circ}$51$\arcmin$54.34$\arcsec$ & 24.15: & 0.33 & 25.34 & 0.26\nl
0$^h$42$^m$40.968$^s$ & 40$^{\circ}$51$\arcmin$55.01$\arcsec$ & 24.01 & 0.30 & 24.86 & 0.19\nl
0$^h$42$^m$40.969$^s$ & 40$^{\circ}$51$\arcmin$55.05$\arcsec$ & 24.09: & 0.32 & 25.02 & 0.22\nl
0$^h$42$^m$40.977$^s$ & 40$^{\circ}$51$\arcmin$55.42$\arcsec$ & 24.38: & 0.40 & 25.28 & 0.28\nl
0$^h$42$^m$40.980$^s$ & 40$^{\circ}$51$\arcmin$48.49$\arcsec$ & 24.18: & 0.14 & 24.77 & 0.08\nl
0$^h$42$^m$40.987$^s$ & 40$^{\circ}$51$\arcmin$55.65$\arcsec$ & 24.01: & 0.29 & 25.02 & 0.21\nl
0$^h$42$^m$41.005$^s$ & 40$^{\circ}$51$\arcmin$55.28$\arcsec$ & 24.15 & 0.19 & 24.83 & 0.10\nl
0$^h$42$^m$41.010$^s$ & 40$^{\circ}$51$\arcmin$51.52$\arcsec$ & 23.95 & 0.12 & 24.83 & 0.09\nl
0$^h$42$^m$41.011$^s$ & 40$^{\circ}$51$\arcmin$47.91$\arcsec$ & 24.32 & 0.16 & 25.12 & 0.10\nl
0$^h$42$^m$41.016$^s$ & 40$^{\circ}$51$\arcmin$46.03$\arcsec$ & 24.10 & 0.17 & 24.18 & 0.06\nl
0$^h$42$^m$41.030$^s$ & 40$^{\circ}$51$\arcmin$50.67$\arcsec$ & 24.43 & 0.17 & 25.31: & 0.12\nl
0$^h$42$^m$41.033$^s$ & 40$^{\circ}$51$\arcmin$53.85$\arcsec$ & 24.48 & 0.18 & 24.83 & 0.09\nl
0$^h$42$^m$41.040$^s$ & 40$^{\circ}$51$\arcmin$51.84$\arcsec$ & 22.25 & 0.04 & 22.05 & 0.02\nl
0$^h$42$^m$41.064$^s$ & 40$^{\circ}$51$\arcmin$52.97$\arcsec$ & 23.84 & 0.11 & 24.31 & 0.07\nl
0$^h$42$^m$41.137$^s$ & 40$^{\circ}$51$\arcmin$59.71$\arcsec$ & 23.20 & 0.08 & 23.96 & 0.06\nl
0$^h$42$^m$41.144$^s$ & 40$^{\circ}$51$\arcmin$56.50$\arcsec$ & 23.95: & 0.12 & 24.12 & 0.06\nl
0$^h$42$^m$41.167$^s$ & 40$^{\circ}$51$\arcmin$58.81$\arcsec$ & 24.39: & 0.16 & 24.91 & 0.10\nl
0$^h$42$^m$41.188$^s$ & 40$^{\circ}$51$\arcmin$50.80$\arcsec$ & 23.37 & 0.09 & 24.06 & 0.06\nl
0$^h$42$^m$41.226$^s$ & 40$^{\circ}$51$\arcmin$45.51$\arcsec$ & 24.15 & 0.17 & 24.25 & 0.06\nl
0$^h$42$^m$41.243$^s$ & 40$^{\circ}$51$\arcmin$58.49$\arcsec$ & 23.45 & 0.09 & 23.82 & 0.05\nl
0$^h$42$^m$41.274$^s$ & 40$^{\circ}$51$\arcmin$53.95$\arcsec$ & 24.27 & 0.16 & 24.46 & 0.08\nl
0$^h$42$^m$41.276$^s$ & 40$^{\circ}$51$\arcmin$56.87$\arcsec$ & 24.47 & 0.17 & 25.48: & 0.16\nl
0$^h$42$^m$41.282$^s$ & 40$^{\circ}$51$\arcmin$54.57$\arcsec$ & 24.30 & 0.16 & 25.18 & 0.13\nl
0$^h$42$^m$41.309$^s$ & 40$^{\circ}$51$\arcmin$54.24$\arcsec$ & 24.06 & 0.14 & 25.32 & 0.15\nl
0$^h$42$^m$41.312$^s$ & 40$^{\circ}$51$\arcmin$57.01$\arcsec$ & 24.04 & 0.13 & 24.34 & 0.07\nl
0$^h$42$^m$41.318$^s$ & 40$^{\circ}$51$\arcmin$45.45$\arcsec$ & 23.45: & 0.10 & 24.49 & 0.12\nl
0$^h$42$^m$41.326$^s$ & 40$^{\circ}$51$\arcmin$47.21$\arcsec$ & 23.10 & 0.07 & 23.68 & 0.05\nl
0$^h$42$^m$41.342$^s$ & 40$^{\circ}$51$\arcmin$51.38$\arcsec$ & 24.15 & 0.15 & 24.59 & 0.09\nl
0$^h$42$^m$41.363$^s$ & 40$^{\circ}$51$\arcmin$57.11$\arcsec$ & 22.93 & 0.06 & 23.61 & 0.05\nl
0$^h$42$^m$41.364$^s$ & 40$^{\circ}$51$\arcmin$58.59$\arcsec$ & 23.77 & 0.11 & 24.60 & 0.09\nl
0$^h$42$^m$41.370$^s$ & 40$^{\circ}$51$\arcmin$57.66$\arcsec$ & 24.47: & 0.18 & 24.93 & 0.11\nl
0$^h$42$^m$41.373$^s$ & 40$^{\circ}$51$\arcmin$53.86$\arcsec$ & 22.16 & 0.04 & 22.53 & 0.03\nl
0$^h$42$^m$41.380$^s$ & 40$^{\circ}$51$\arcmin$53.91$\arcsec$ & 24.42: & 0.18 & 25.26 & 0.16\nl
0$^h$42$^m$41.380$^s$ & 40$^{\circ}$51$\arcmin$53.20$\arcsec$ & 21.47 & 0.03 & 21.87 & 0.02\nl
0$^h$42$^m$41.383$^s$ & 40$^{\circ}$51$\arcmin$49.25$\arcsec$ & 23.94 & 0.13 & 24.34 & 0.07\nl
0$^h$42$^m$41.384$^s$ & 40$^{\circ}$51$\arcmin$44.98$\arcsec$ & 24.04 & 0.18 & 25.49 & 0.15\nl
0$^h$42$^m$41.407$^s$ & 40$^{\circ}$51$\arcmin$48.04$\arcsec$ & 21.96 & 0.04 & 22.49 & 0.03\nl
0$^h$42$^m$41.413$^s$ & 40$^{\circ}$51$\arcmin$55.90$\arcsec$ & 23.69 & 0.11 & 24.58 & 0.10\nl
0$^h$42$^m$41.420$^s$ & 40$^{\circ}$51$\arcmin$52.29$\arcsec$ & 23.73 & 0.12 & 24.61 & 0.11\nl
0$^h$42$^m$41.428$^s$ & 40$^{\circ}$51$\arcmin$57.24$\arcsec$ & 24.00 & 0.13 & 24.57 & 0.09\nl
0$^h$42$^m$41.441$^s$ & 40$^{\circ}$51$\arcmin$57.38$\arcsec$ & 24.08 & 0.14 & 24.48 & 0.08\nl
0$^h$42$^m$41.449$^s$ & 40$^{\circ}$51$\arcmin$57.49$\arcsec$ & 24.37: & 0.17 & 24.99 & 0.12\nl
0$^h$42$^m$41.458$^s$ & 40$^{\circ}$51$\arcmin$57.35$\arcsec$ & 23.92 & 0.12 & 24.11 & 0.07\nl
0$^h$42$^m$41.460$^s$ & 40$^{\circ}$51$\arcmin$51.50$\arcsec$ & 24.33 & 0.19 & 25.11 & 0.16\nl
0$^h$42$^m$41.469$^s$ & 40$^{\circ}$51$\arcmin$52.30$\arcsec$ & 24.29 & 0.18 & 24.31 & 0.09\nl
0$^h$42$^m$41.470$^s$ & 40$^{\circ}$51$\arcmin$45.95$\arcsec$ & 24.29 & 0.18 & 25.26 & 0.13\nl
0$^h$42$^m$41.472$^s$ & 40$^{\circ}$51$\arcmin$51.31$\arcsec$ & 24.38: & 0.20 & 25.02 & 0.15\nl
0$^h$42$^m$41.481$^s$ & 40$^{\circ}$51$\arcmin$49.70$\arcsec$ & 24.13 & 0.15 & 24.71 & 0.10\nl
0$^h$42$^m$41.482$^s$ & 40$^{\circ}$51$\arcmin$54.36$\arcsec$ & 24.02 & 0.14 & 24.43 & 0.11\nl
0$^h$42$^m$41.494$^s$ & 40$^{\circ}$51$\arcmin$56.11$\arcsec$ & 24.23 & 0.16 & 24.60 & 0.13\nl
0$^h$42$^m$41.497$^s$ & 40$^{\circ}$51$\arcmin$55.83$\arcsec$ & 23.58 & 0.11 & 23.76 & 0.07\nl
0$^h$42$^m$41.497$^s$ & 40$^{\circ}$51$\arcmin$49.40$\arcsec$ & 24.34 & 0.17 & 25.19 & 0.15\nl
0$^h$42$^m$41.506$^s$ & 40$^{\circ}$51$\arcmin$55.30$\arcsec$ & 23.91 & 0.14 & 24.47 & 0.13\nl
0$^h$42$^m$41.510$^s$ & 40$^{\circ}$51$\arcmin$48.88$\arcsec$ & 24.11 & 0.14 & 24.82 & 0.11\nl
0$^h$42$^m$41.513$^s$ & 40$^{\circ}$51$\arcmin$57.61$\arcsec$ & 24.45: & 0.17 & 25.15 & 0.15\nl
0$^h$42$^m$41.526$^s$ & 40$^{\circ}$51$\arcmin$51.77$\arcsec$ & 22.33 & 0.05 & 23.31 & 0.05\nl
0$^h$42$^m$41.549$^s$ & 40$^{\circ}$51$\arcmin$58.93$\arcsec$ & 24.10: & 0.14 & 24.61 & 0.09\nl
0$^h$42$^m$41.552$^s$ & 40$^{\circ}$51$\arcmin$54.30$\arcsec$ & 23.85 & 0.16 & 24.12 & 0.16\nl
0$^h$42$^m$41.568$^s$ & 40$^{\circ}$51$\arcmin$56.70$\arcsec$ & 23.68 & 0.11 & 24.22 & 0.10\nl
0$^h$42$^m$41.573$^s$ & 40$^{\circ}$51$\arcmin$50.55$\arcsec$ & 22.59 & 0.06 & 23.43 & 0.05\nl
0$^h$42$^m$41.577$^s$ & 40$^{\circ}$51$\arcmin$56.34$\arcsec$ & 24.03 & 0.15 & 24.20 & 0.12\nl
0$^h$42$^m$41.577$^s$ & 40$^{\circ}$51$\arcmin$56.89$\arcsec$ & 24.50 & 0.20 & 25.43: & 0.26\nl
0$^h$42$^m$41.582$^s$ & 40$^{\circ}$51$\arcmin$51.36$\arcsec$ & 23.81 & 0.13 & 24.35 & 0.10\nl
0$^h$42$^m$41.597$^s$ & 40$^{\circ}$51$\arcmin$55.33$\arcsec$ & 24.13 & 0.21 & 24.17: & 0.18\nl
0$^h$42$^m$41.604$^s$ & 40$^{\circ}$51$\arcmin$58.06$\arcsec$ & 24.40: & 0.17 & 24.89 & 0.12\nl
0$^h$42$^m$41.620$^s$ & 40$^{\circ}$51$\arcmin$51.46$\arcsec$ & 24.27 & 0.18 & 24.84 & 0.18\nl
0$^h$42$^m$41.642$^s$ & 40$^{\circ}$51$\arcmin$55.96$\arcsec$ & 24.25 & 0.22 & 24.69: & 0.26\nl
0$^h$42$^m$41.642$^s$ & 40$^{\circ}$51$\arcmin$52.14$\arcsec$ & 23.66 & 0.14 & 23.76 & 0.10\nl
0$^h$42$^m$41.655$^s$ & 40$^{\circ}$51$\arcmin$45.82$\arcsec$ & 24.27 & 0.16 & 25.37 & 0.14\nl
0$^h$42$^m$41.662$^s$ & 40$^{\circ}$51$\arcmin$52.37$\arcsec$ & 21.11 & 0.03 & 22.08 & 0.03\nl
0$^h$42$^m$41.662$^s$ & 40$^{\circ}$51$\arcmin$58.63$\arcsec$ & 22.54 & 0.05 & 22.83 & 0.03\nl
0$^h$42$^m$41.671$^s$ & 40$^{\circ}$51$\arcmin$56.12$\arcsec$ & 24.27 & 0.21 & 24.74: & 0.25\nl
0$^h$42$^m$41.674$^s$ & 40$^{\circ}$51$\arcmin$44.44$\arcsec$ & 23.74 & 0.12 & 24.11: & 0.10\nl
0$^h$42$^m$41.681$^s$ & 40$^{\circ}$51$\arcmin$55.88$\arcsec$ & 24.31 & 0.25 & 24.65: & 0.33\nl
0$^h$42$^m$41.702$^s$ & 40$^{\circ}$51$\arcmin$56.45$\arcsec$ & 23.96 & 0.15 & 24.42 & 0.17\nl
0$^h$42$^m$41.705$^s$ & 40$^{\circ}$51$\arcmin$55.80$\arcsec$ & 24.08: & 0.23 & 23.97 & 0.19\nl
0$^h$42$^m$41.710$^s$ & 40$^{\circ}$51$\arcmin$49.01$\arcsec$ & 24.00 & 0.13 & 24.52 & 0.09\nl
0$^h$42$^m$41.711$^s$ & 40$^{\circ}$51$\arcmin$57.54$\arcsec$ & 24.42 & 0.18 & 25.00: & 0.16\nl
0$^h$42$^m$41.711$^s$ & 40$^{\circ}$51$\arcmin$47.49$\arcsec$ & 23.48 & 0.09 & 23.91 & 0.06\nl
0$^h$42$^m$41.716$^s$ & 40$^{\circ}$51$\arcmin$56.62$\arcsec$ & 23.80 & 0.13 & 24.27 & 0.13\nl
0$^h$42$^m$41.724$^s$ & 40$^{\circ}$51$\arcmin$50.72$\arcsec$ & 23.27 & 0.09 & 23.86 & 0.07\nl
0$^h$42$^m$41.736$^s$ & 40$^{\circ}$51$\arcmin$48.42$\arcsec$ & 24.19 & 0.15 & 24.72 & 0.10\nl
0$^h$42$^m$41.748$^s$ & 40$^{\circ}$51$\arcmin$45.06$\arcsec$ & 24.17 & 0.14 & 24.52 & 0.08\nl
0$^h$42$^m$41.769$^s$ & 40$^{\circ}$51$\arcmin$49.29$\arcsec$ & 24.49 & 0.20 & 25.24: & 0.16\nl
0$^h$42$^m$41.776$^s$ & 40$^{\circ}$51$\arcmin$46.47$\arcsec$ & 23.99 & 0.13 & 24.79 & 0.09\nl
0$^h$42$^m$41.778$^s$ & 40$^{\circ}$51$\arcmin$57.86$\arcsec$ & 22.46 & 0.05 & 22.72 & 0.03\nl
0$^h$42$^m$41.781$^s$ & 40$^{\circ}$51$\arcmin$57.25$\arcsec$ & 24.09 & 0.14 & 24.84 & 0.13\nl
0$^h$42$^m$41.782$^s$ & 40$^{\circ}$51$\arcmin$48.78$\arcsec$ & 24.00: & 0.14 & 25.04 & 0.13\nl
0$^h$42$^m$41.787$^s$ & 40$^{\circ}$51$\arcmin$56.88$\arcsec$ & 23.65: & 0.11 & 24.13 & 0.09\nl
0$^h$42$^m$41.793$^s$ & 40$^{\circ}$51$\arcmin$52.60$\arcsec$ & 24.02 & 0.21 & 24.18 & 0.20\nl
0$^h$42$^m$41.802$^s$ & 40$^{\circ}$51$\arcmin$48.07$\arcsec$ & 24.47 & 0.19 & 24.66 & 0.09\nl
0$^h$42$^m$41.820$^s$ & 40$^{\circ}$51$\arcmin$52.46$\arcsec$ & 24.42: & 0.24 & 24.68 & 0.26\nl
0$^h$42$^m$41.824$^s$ & 40$^{\circ}$51$\arcmin$55.73$\arcsec$ & 24.34 & 0.20 & 24.89 & 0.25\nl
0$^h$42$^m$41.834$^s$ & 40$^{\circ}$51$\arcmin$54.90$\arcsec$ & 22.23 & 0.05 & 22.77 & 0.05\nl
0$^h$42$^m$41.837$^s$ & 40$^{\circ}$51$\arcmin$52.53$\arcsec$ & 21.88 & 0.04 & 22.41 & 0.04\nl
0$^h$42$^m$41.846$^s$ & 40$^{\circ}$51$\arcmin$52.58$\arcsec$ & 23.48 & 0.11 & 24.31 & 0.16\nl
0$^h$42$^m$41.851$^s$ & 40$^{\circ}$51$\arcmin$54.30$\arcsec$ & 24.40 & 0.26 & 24.67: & 0.27\nl
0$^h$42$^m$41.856$^s$ & 40$^{\circ}$51$\arcmin$46.48$\arcsec$ & 24.35 & 0.17 & 24.64 & 0.08\nl
0$^h$42$^m$41.857$^s$ & 40$^{\circ}$51$\arcmin$52.53$\arcsec$ & 22.14 & 0.05 & 22.88 & 0.05\nl
0$^h$42$^m$41.863$^s$ & 40$^{\circ}$51$\arcmin$55.18$\arcsec$ & 22.62 & 0.06 & 22.72 & 0.04\nl
0$^h$42$^m$41.870$^s$ & 40$^{\circ}$51$\arcmin$50.86$\arcsec$ & 24.40 & 0.19 & 24.95 & 0.16\nl
0$^h$42$^m$41.873$^s$ & 40$^{\circ}$51$\arcmin$57.90$\arcsec$ & 24.09: & 0.15 & 25.41 & 0.17\nl
0$^h$42$^m$41.878$^s$ & 40$^{\circ}$51$\arcmin$50.27$\arcsec$ & 22.43 & 0.05 & 23.20 & 0.04\nl
0$^h$42$^m$41.880$^s$ & 40$^{\circ}$51$\arcmin$46.79$\arcsec$ & 24.29 & 0.16 & 25.12 & 0.12\nl
0$^h$42$^m$41.896$^s$ & 40$^{\circ}$51$\arcmin$54.22$\arcsec$ & 24.07: & 0.16 & 25.26 & 0.29\nl
0$^h$42$^m$41.900$^s$ & 40$^{\circ}$51$\arcmin$54.20$\arcsec$ & 24.11: & 0.17 & 25.08 & 0.23\nl
0$^h$42$^m$41.901$^s$ & 40$^{\circ}$51$\arcmin$49.36$\arcsec$ & 23.35 & 0.09 & 23.48 & 0.05\nl
0$^h$42$^m$41.905$^s$ & 40$^{\circ}$51$\arcmin$45.29$\arcsec$ & 23.76 & 0.12 & 24.82 & 0.09\nl
0$^h$42$^m$41.927$^s$ & 40$^{\circ}$51$\arcmin$55.02$\arcsec$ & 24.20: & 0.17 & 24.94 & 0.16\nl
0$^h$42$^m$41.940$^s$ & 40$^{\circ}$51$\arcmin$51.85$\arcsec$ & 24.35 & 0.18 & 25.28 & 0.20\nl
0$^h$42$^m$41.953$^s$ & 40$^{\circ}$51$\arcmin$45.93$\arcsec$ & 24.06 & 0.14 & 25.19: & 0.18\nl
0$^h$42$^m$41.954$^s$ & 40$^{\circ}$51$\arcmin$51.37$\arcsec$ & 24.18 & 0.16 & 24.43 & 0.09\nl
0$^h$42$^m$41.980$^s$ & 40$^{\circ}$51$\arcmin$52.83$\arcsec$ & 23.21 & 0.08 & 23.71 & 0.06\nl
0$^h$42$^m$41.992$^s$ & 40$^{\circ}$51$\arcmin$53.93$\arcsec$ & 24.21 & 0.16 & 24.73 & 0.12\nl
0$^h$42$^m$41.994$^s$ & 40$^{\circ}$51$\arcmin$57.50$\arcsec$ & 24.13: & 0.15 & 24.72 & 0.10\nl
0$^h$42$^m$41.995$^s$ & 40$^{\circ}$51$\arcmin$57.38$\arcsec$ & 24.21: & 0.16 & 24.95 & 0.12\nl
0$^h$42$^m$42.002$^s$ & 40$^{\circ}$51$\arcmin$53.24$\arcsec$ & 23.46 & 0.10 & 23.94 & 0.07\nl
0$^h$42$^m$42.007$^s$ & 40$^{\circ}$51$\arcmin$50.54$\arcsec$ & 24.48 & 0.20 & 24.72 & 0.10\nl
0$^h$42$^m$42.010$^s$ & 40$^{\circ}$51$\arcmin$49.33$\arcsec$ & 22.72 & 0.06 & 23.58 & 0.05\nl
0$^h$42$^m$42.019$^s$ & 40$^{\circ}$51$\arcmin$55.44$\arcsec$ & 23.81 & 0.12 & 24.59 & 0.10\nl
0$^h$42$^m$42.044$^s$ & 40$^{\circ}$51$\arcmin$53.33$\arcsec$ & 24.49: & 0.19 & 24.56 & 0.09\nl
0$^h$42$^m$42.045$^s$ & 40$^{\circ}$51$\arcmin$51.02$\arcsec$ & 23.74 & 0.11 & 25.01 & 0.13\nl
0$^h$42$^m$42.085$^s$ & 40$^{\circ}$51$\arcmin$53.38$\arcsec$ & 22.43 & 0.05 & 22.80 & 0.03\nl
0$^h$42$^m$42.088$^s$ & 40$^{\circ}$51$\arcmin$51.80$\arcsec$ & 24.09: & 0.15 & 25.15 & 0.14\nl
0$^h$42$^m$42.099$^s$ & 40$^{\circ}$51$\arcmin$54.88$\arcsec$ & 24.45: & 0.19 & 24.72 & 0.10\nl
0$^h$42$^m$42.107$^s$ & 40$^{\circ}$51$\arcmin$54.58$\arcsec$ & 23.65 & 0.11 & 24.10 & 0.06\nl
0$^h$42$^m$42.147$^s$ & 40$^{\circ}$51$\arcmin$54.57$\arcsec$ & 24.39 & 0.21 & 25.23: & 0.14\nl
0$^h$42$^m$42.169$^s$ & 40$^{\circ}$51$\arcmin$56.97$\arcsec$ & 24.20 & 0.17 & 24.33 & 0.08

\enddata
\end{deluxetable}
\begin{tabular}{|l||l|c|c|c|c|c|c|c|}
\tableline \tableline
(1)  &  (2)   &  (3)     &  (4)          &   (5)         &  (6)          &   (7)         &    (8)    &  (9) \\
     &        &          & Gross         & Dark          & Sky           & Net           & Predicted  & \\
     &        & EXPTIME  & count rate    & count rate    & count rate    & count rate    & Count rate  & \\
Galaxy&Filter & (sec)    & (cts s$^{-1}$)\tablenotemark{a}&(cts s$^{-1}$)\tablenotemark{a} &(cts s$^{-1}$)\tablenotemark{a} &(cts s$^{-1}$)\tablenotemark{a} & (cts s$^{-1}$)\tablenotemark{b} & Net/Predicted\\
\tableline
\tableline
M 31 & F175W  &   19773  &  55.5         &   22.0        &  3.0          &  30.5         & 27.4            & 1.11\\
M 31 & F275W  &   8390   &  228          &   22.0        &  7.6          &  198          & 229             & 0.86\\
M 31 & F300W  &   3000   &  61.0         &   0           &  0.8          &  60.2         & 57.0            & 1.06\\
M 31 & F336W  &   460    &  99.3         &   0           &  0.3          &  99.0         & 103             & 0.96\\
M 31 & F555W  &   2200   &  4811         &   0           &  8.7          &  4802         & $\equiv$4802            & $\equiv$1\\
\tableline
M 32 & F175W  &   16179  &  97.9         &   22.0        &  3.0          &  72.9         & 68.0            & 1.07\\
M 32 & F275W  &   8990   &  684          &   22.0        &  7.6          &  654          & 861             & 0.76\\
M 32 & F300W  &   3000   &  230          &   0           &  0.8          &  229          & 206             & 1.11\\
M 32 & F336W  &   1200   &  339          &   0           &  0.3          &  339          & 364             & 0.93\\
M 32 & F555W  &   104    &  21019        &   0           &  17.4         &  21002        & $\equiv$21002   & $\equiv$1\\
\tableline
\end{tabular}
\begin{tabular}{|l||r|r||r|r||r|r||r|r||r|r||r|r|}
\tableline
 & \multicolumn{4}{|c||}{Completeness (\%)\tablenotemark{a}}
 & \multicolumn{4}{c||}{Standard Deviation (mag)\tablenotemark{a}}
 & \multicolumn{4}{c|}{Spurious sources (\%)\tablenotemark{a}} \\
\tableline
& \multicolumn{2}{c||} {M~31} & \multicolumn{2}{c||}{M~32}
& \multicolumn{2}{c||} {M~31} & \multicolumn{2}{c||}{M~32} 
& \multicolumn{2}{c||} {M~31} & \multicolumn{2}{c|}{M~32} \\
\tableline
mag & F175W & F275W & F175W & F275W
 & F175W & F275W & F175W & F275W
 & F175W & F275W & F175W & F275W \\
\tableline
21.0 & 100 & 100 & 100 & 100 & 
0.034 & 0.027 & 0.036 & 0.027 &
 0  & 0  & 0  & 0  \\
22.0 & 100 & 99 & 100 &  100 &
0.051 & 0.030 & 0.060 & 0.041 &
  0  & 0  & 0  & 0  \\
23.0 & 100 & 100 &  98 & 100 &
0.155 & 0.047 & 0.094 & 0.062 &
  0  & 0  & 0  & 0 \\
24.0 & 86  & 100  &  86 & 100 &
0.252 & 0.124 & 0.193 & 0.125 &
  0  & 0  & 7  & 7 \\
25.0 & 31  & 93  &  32 &  95 &
0.274 & 0.224 & 0.426 & 0.216 &
  60 & 1  & 87 & 6 \\
26.0 & 7   & 46  &  11 & 58 & 
1.056 & 0.519 & 0.682 & 0.446 &
 200& 26 & 188& 35 \\
\tableline
\end{tabular}
\begin{tabular}{|l||r|r||r|r|}
\tableline \tableline
& \multicolumn{2}{c||} {M~31} & \multicolumn{2}{c|}{M~32} \\
\tableline
& F175W & F275W & F175W & F275W \\
\tableline
(1) Gross count rate (cts s$^{-1}$)\tablenotemark{a}& 1034 & 2694 & 1070 & 3551 \\
(2) Dark count rate (cts s$^{-1}$)\tablenotemark{b}& 637 & 637 & 637 & 637 \\
(3) Sky count rate (cts s$^{-1}$)\tablenotemark{c} & 87 & 219 & 87 & 219 \\
(4) Net count rate (cts s$^{-1}$)\tablenotemark{d} & 310 & 1838 & 346 & 2695 \\
(5) Stellar count rate (cts s$^{-1}$)\tablenotemark{d} & 14 & 61 & 3.1 & 12 \\
(6) Predicted count rate (cts s$^{-1}$)\tablenotemark{e} & 243 & 2031 & 279 & 3532 \\
(7) Predicted UV count rate (cts s$^{-1}$)\tablenotemark{f}& 78 & 1591 & 50 & 2929 \\
(8) (Net {\it FOC})/(UV+optical) & 1.28 & 0.90 & 1.24 & 0.76 \\
(9) (Stellar {\it FOC})/UV & 0.18 & 0.04 & 0.06 & 0.004\\
\tableline
\end{tabular}
